On Diffusion Modeling for Anomaly Detection

Known for their impressive performance in generative modeling, diffusion models are attractive candidates for density-based anomaly detection. This paper investigates different variations of diffusion modeling for unsupervised and semi-supervised anomaly detection. In particular, we find that Denoising Diffusion Probability Models (DDPM) are performant on anomaly detection benchmarks yet computationally expensive. By simplifying DDPM in application to anomaly detection, we are naturally led to an alternative approach called Diffusion Time Estimation (DTE). DTE estimates the distribution over diffusion time for a given input and uses the mode or mean of this distribution as the anomaly score. We derive an analytical form for this density and leverage a deep neural network to improve inference efficiency. Through empirical evaluations on the ADBench benchmark, we demonstrate that all diffusion-based anomaly detection methods perform competitively for both semi-supervised and unsupervised settings. Notably, DTE achieves orders of magnitude faster inference time than DDPM, while outperforming it on this benchmark. These results establish diffusion-based anomaly detection as a scalable alternative to traditional methods and recent deep-learning techniques for standard unsupervised and semi-supervised anomaly detection settings.

==> (inline-0) <==
\begin{tabular}{lllll}
    \toprule
        ~ & \textbf{DTE-NP} & \textbf{DTE-C} & DDPM & kNN \\ \midrule
        candle & 90.88(0.0) & 89.26(3.37) & 87.37(0.26) & 90.76(0.0) \\
        capsules & 62.77(0.0) & 56.04(3.51)  & 66.65(0.6) & 62.67(0.0) \\
        cashew & 93.7(0.0) & 87.17(2.95) & 89.69(0.25) & 93.24(0.0) \\
        chewinggum & 93.88(0.0) & 94.69(1.53) & 92.55(0.26) & 93.52(0.0) \\
        fryum & 87.38(0.0) & 81.25(3.91) & 85.84(0.17)& 87.68(0.0) \\
        macaroni1 & 70.27(0.0) & 71.9(4.94) & 64.33(0.69) & 69.34(0.0)\\
        macaroni2 & 67.65(0.0) & 66.77(2.36) & 51.6(0.64)  & 66.35(0.0)\\
        pcb1 & 90.14(0.0) & 85.49(1.72) & 94.38(0.37) & 90.67(0.0)\\
        pcb2 & 88.88(0.0) & 81.32(2.76) & 83.24(0.4) & 87.77(0.0)\\
        pcb3 & 80.83(0.0) & 81.72(1.98) & 79.61(0.2) & 81.25(0.0) \\
        pcb4 & 93.77(0.0) & 91.05(2.46)  & 88.7(0.56) & 93.07(0.0) \\
        pipe fryum & 83.24(0.0) & 86.19(2.38) & 81.72(0.36) & 82.86(0.0)  \\
        \midrule
        mean & 83.63(10.50) & 81.07(11.01) & 80.47(12.47) & 83.26(10.64)\\
    \bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule
        ~ & \textbf{DTE-NP} & \textbf{DTE-C} &  DDPM & kNN \\ \midrule
        candle & 82.97(0.0) & 84.72(0.8) & 85.27(0.07) & 85.44(0.0) \\
        capsules & 65.63(0.0) & 68.24(1.08) & 69.01(0.6) & 65.92(0.0) \\
        cashew & 90.7(0.0) & 82.75(5.28) & 90.26(0.43) & 90.74(0.0) \\
        chewinggum & 97.98(0.0) & 97.78(0.12) & 97.78(0.08) & 98.0(0.0)  \\
        fryum & 88.88(0.0) & 79.62(2.69) & 89.13(0.23) & 88.82(0.0) \\
        macaroni1 & 70.03(0.0) & 68.17(1.19) & 64.09(0.17) & 69.52(0.0) \\
        macaroni2 & 52.06(0.0) & 55.81(2.06) & 51.93(0.27) & 52.16(0.0) \\
        pcb1 & 93.02(0.0) & 91.07(0.5) & 93.19(0.08) & 93.22(0.0) \\
        pcb2 & 85.7(0.0) & 83.77(0.96) & 83.68(0.17) & 85.69(0.0) \\
        pcb3 & 83.26(0.0) & 81.57(0.75) & 82.03(0.13) & 83.05(0.0) \\
        pcb4 & 98.6(0.0) & 98.21(0.35) & 98.35(0.03) & 98.66(0.0) \\
        pipe fryum & 91.44(0.0) & 90.98(1.29) & 93.05(0.05) & 92.96(0.0) \\
        \midrule
        mean & 83.36(12.44) & 81.89(12.26) & 83.14(13.76) & 83.68(13.54) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lllll}
    \toprule
        ~ & \textbf{DTE-NP} & \textbf{DTE-C} & DDPM & kNN \\ \midrule
        candle & 77.48(0.0) & 83.03(4.42) & 51.96(6.2) & 77.38(0.0)\\
        capsules & 63.75(0.0) & 72.61(7.91) & 33.19(0.37)  & 68.02(0.0)\\
        cashew & 90.14(0.0) & 79.5(27.78) & 96.26(0.56) & 93.32(0.0) \\
        chewinggum & 66.92(0.0) & 56.99(4.66) & 68.82(1.02) & 65.66(0.0) \\
        fryum & 74.32(0.0) & 77.28(10.99) & 25.24(1.22) & 74.5(0.0)\\
        macaroni1 & 68.67(0.0) & 54.52(20.66) & 74.7(1.14)  & 70.11(0.0)\\
        macaroni2 & 74.04(0.0) & 54.48(8.11) & 37.04(0.48) & 77.02(0.0) \\
        pcb1 & 83.59(0.0) & 51.53(16.31) & 72.02(0.97) & 80.53(0.0) \\
        pcb2 & 87.4(0.0) & 74.04(15.82) & 77.56(0.55) & 78.87(0.0) \\
        pcb3 & 71.75(0.0) & 40.86(8.75) & 68.11(2.12) & 66.03(0.0) \\
        pcb4 & 94.5(0.0) & 73.61(11.82) & 28.46(2.18) & 92.94(0.0)\\
        pipe fryum & 58.96(0.0) & 56.04(19.1) & 60.95(5.78) & 60.42(0.0) \\
        \midrule
        mean & 75.96(10.54) & 64.53(19.61) & 57.85(21.74) & 75.40(9.85)\\
    \bottomrule
    \end{tabular}}
    \label{visa_image}
\end{table}

% \begin{table}[H]
%     \centering
%     \caption{Average AUC ROC and standard deviations for 5 runs of the MNIST dataset, semi-supervised setting using embeddings of ResNet-34 pre-trained on ImageNet.}
%     {\begin{tabular}{lllll}
%     \toprule
%         ~ & \textbf{DDPM} & \textbf{DTE-NP} & DTE-C & kNN \\ \midrule
%     CIFAR10, ResNet-34 Imagenet & 52.96(0.14) & 53.91(0.00) & 52.57(2.79) & 54.42(0.00) \\
%     CIFAR10, VIGReg pretraining & 54.22(2.25) & 75.97(0.00) & 63.36(4.37) & 79.01(0.00) \\
%     CIFAR10, no pretraining & 50.50(4.04) & - & 50.25(7.34) & 51.64(0.26) \\
%     MNIST, ResNet-34 Imagenet  & 65.64(0.68) & 72.12(0.32) & 65.46(6.38) & 73.04(0.34)\\
%     MNIST, no pretraining & 51.29(3.57) & - & 49.02(8.28) & 84.14(0.23) \\
%     \bottomrule
%     \end{tabular}
\begin{tabular}{llll}
    \toprule
        ~ & \textbf{DDPM} & \textbf{DTE-C} &\textbf{kNN} \\ \midrule
Images	& 54.72(4.55)	& 48.95(8.33) & 	57.45(1.55) \\
Embeddings	& 66.34(0.14) &	62.87(1.57)	& 66.17(0.33) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
        ~ & \textbf{DDPM} & \textbf{DTE-C} &\textbf{kNN} \\ \midrule
Images &	54.97(2.41)	& 49.07(3.06) & 56.29(1.22) \\
Embeddings	& 61.48(0.24)	& 59.96(1.24)	& 61.17(0.28) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
        ~ & \textbf{DDPM} & \textbf{DTE-C} &\textbf{kNN} \\ \midrule
Images &	55.96(4.69)	& 52.66(6.28) &	59.10(1.80) \\
Embeddings	& 67.91(0.13)	& 68.53(1.59)	& 67.53(0.0) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
        ~ & \textbf{DDPM} & \textbf{DTE-C} &\textbf{kNN} \\ \midrule
Images &	57.28(2.75)	& 48.78(4.23) &	55.92(1.17) \\
Embeddings	& 61.37(0.08)	& 62.91(1.1)	& 61.69(0.0) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 53.69(0.15) & 49.51(0.0) & 51.73(0.0) & 49.07(0.53) & 52.23(0.0) & 50.74(0.68) & 51.04(0.0) & 49.24(2.75) & 48.76(0.0) & 48.54(0.35) & \textbf{54.29(0.0)} & 54.04(0.0) & 50.84(2.97) & 50.89(2.05) & 50.0(0.0) & 48.01(0.92) & 47.5(0.98) & 48.52(2.34) & 54.04(0.0) & 53.94(1.65) & 50.76(0.29) & 51.1(0.0) & 49.91(0.35) & 51.19(0.46) & 50.87(1.17) & 50.44(0.19) \\ 
amazon & 58.17(0.12) & 56.78(0.0) & 53.79(0.0) & 57.94(0.04) & 56.32(0.0) & 56.4(0.95) & 60.58(0.0) & 52.23(2.84) & 57.88(0.0) & 60.36(0.09) & 56.48(0.0) & 54.9(0.0) & 50.47(2.01) & 51.2(4.42) & 50.0(0.0) & 56.07(0.9) & 54.21(0.22) & 49.94(2.12) & 54.9(0.0) & 53.42(0.94) & 52.01(0.06) & 51.43(0.34) & 55.09(0.1) & \textbf{60.82(0.0)} & 51.93(3.5) & 56.71(2.15) \\ 
annthyroid & 90.14(1.08) & 76.77(0.0) & 78.45(0.0) & 88.95(1.61) & 66.02(0.0) & 90.28(1.52) & 92.81(0.0) & 77.35(7.51) & 88.63(0.0) & 90.19(0.02) & 88.45(0.0) & 85.19(0.0) & 72.23(15.13) & 55.01(3.62) & 88.9(2.31) & 81.01(5.16) & 81.11(1.07) & 93.19(2.14) & 85.44(0.0) & 67.52(5.54) & 93.34(0.36) & 88.36(0.0) & 88.82(1.34) & 92.9(0.25) & 87.6(4.46) & \textbf{97.52(0.15)} \\ 
backdoor & 69.65(5.23) & 50.0(0.0) & 50.0(0.0) & 94.83(0.62) & 70.81(0.89) & 74.89(2.67) & 93.75(0.53) & 47.62(22.63) & \textbf{95.33(0.25)} & 85.13(8.87) & 62.52(0.64) & 64.57(0.65) & 54.36(19.91) & 91.14(2.62) & 94.25(0.73) & 52.9(14.48) & 93.62(0.69) & 76.03(11.56) & 64.67(0.74) & 87.17(1.43) & 50.0(0.0) & 83.73(0.76) & 80.93(0.56) & 93.31(1.7) & 94.02(1.46) & 91.65(1.73) \\ 
breastw & 99.11(0.23) & \textbf{99.46(0.09)} & 99.14(0.22) & 59.07(15.44) & 99.23(0.17) & \textbf{99.5(0.08)} & 99.05(0.26) & 98.13(0.35) & 88.91(6.8) & 98.66(0.65) & 99.39(0.16) & 99.21(0.17) & 89.53(10.2) & 96.96(0.92) & 47.32(31.95) & 98.86(0.33) & 98.28(0.45) & 97.93(0.82) & 99.22(0.18) & 94.75(2.73) & \textbf{99.53(0.13)} & 56.34(11.9) & 98.7(0.43) & 99.28(0.12) & 78.65(11.1) & 92.78(1.75) \\ 
campaign & 77.05(0.31) & 78.15(0.0) & 76.86(0.0) & 69.1(3.85) & 77.06(0.0) & 73.64(1.48) & 78.48(0.0) & 58.88(4.48) & 70.55(0.0) & 78.51(0.81) & 77.67(0.0) & 77.07(0.0) & 61.47(2.73) & 62.21(12.88) & 50.0(0.0) & 47.89(12.32) & \textbf{80.92(0.79)} & 69.75(3.75) & 77.07(0.0) & 69.21(3.28) & 76.75(0.16) & 57.87(0.0) & 74.51(0.42) & 78.79(0.25) & 74.81(1.69) & 77.95(1.11) \\ 
cardio & 93.49(1.47) & 93.16(0.0) & 94.95(0.0) & 92.12(0.56) & 80.7(0.0) & 93.32(1.43) & 92.0(0.0) & 91.34(2.93) & 92.21(0.0) & 82.82(0.85) & 95.61(0.0) & 96.54(0.01) & 77.92(8.85) & 65.43(4.37) & 62.14(23.76) & 96.01(0.27) & 80.01(2.12) & 88.9(0.93) & \textbf{96.55(0.0)} & 86.06(4.31) & 83.05(1.1) & 68.25(0.0) & 86.94(1.96) & 91.8(0.59) & 73.79(14.09) & 87.26(1.0) \\ 
cardiotocography & 67.61(2.21) & 66.35(0.0) & \textbf{79.3(0.0)} & 63.64(2.4) & 61.24(0.0) & 74.24(2.88) & 62.11(0.0) & 72.79(7.6) & 64.49(0.0) & 57.11(1.41) & 75.22(0.0) & 78.89(0.0) & 67.11(9.03) & 47.75(8.59) & 45.98(16.75) & 76.06(1.4) & 54.2(1.8) & 69.88(5.65) & 78.9(0.0) & 62.77(8.62) & 47.32(0.31) & 41.79(0.0) & 54.54(2.96) & 63.76(1.88) & 52.44(3.67) & 60.13(2.59) \\ 
celeba & 79.28(1.3) & 75.72(0.59) & 76.33(0.63) & 46.89(1.8) & 76.68(0.66) & 71.23(2.27) & 73.14(0.72) & 62.46(13.17) & 43.73(0.75) & \textbf{84.37(2.34)} & 79.79(0.77) & 80.53(0.7) & 63.81(4.28) & 56.17(22.46) & 68.89(1.11) & 43.8(10.49) & 72.21(0.82) & 71.64(7.91) & 80.32(0.48) & 52.25(11.79) & 67.43(1.64) & 66.69(3.55) & 78.56(1.99) & 70.4(0.37) & 74.51(2.39) & \textbf{82.18(2.38)} \\ 
census & 70.84(0.28) & 50.0(0.0) & 50.0(0.0) & 55.92(1.0) & 62.5(0.47) & 62.55(2.38) & \textbf{72.26(0.29)} & 51.12(11.19) & 58.46(1.06) & \textbf{74.14(1.94)} & 70.02(0.21) & 70.51(0.21) & 52.24(1.19) & 54.16(4.33) & 55.36(3.62) & 35.24(4.19) & 70.56(0.35) & 59.33(2.89) & 70.52(0.22) & 68.07(3.66) & 57.91(10.84) & 61.45(2.04) & 70.15(0.23) & 72.1(0.4) & 61.79(4.94) & 69.62(0.91) \\ 
cover & 94.04(0.28) & 88.2(0.27) & 91.86(0.21) & \textbf{99.16(0.63)} & 71.11(0.82) & 86.31(2.07) & 97.54(0.15) & 94.93(3.07) & \textbf{99.18(0.1)} & 70.02(0.66) & 96.17(0.11) & 94.41(0.14) & 75.94(14.06) & 49.12(14.74) & 95.79(0.69) & 13.83(13.34) & 89.34(4.02) & 47.52(8.02) & 94.35(0.15) & 76.35(19.11) & 73.97(13.8) & 57.69(5.24) & 98.35(0.66) & 97.73(0.55) & 95.83(1.55) & 97.76(1.28) \\ 
donors & 93.47(0.23) & 81.5(0.21) & 88.74(0.38) & 95.21(1.72) & 81.19(0.61) & 89.44(2.22) & 99.49(0.06) & 63.52(27.27) & 96.97(0.24) & 81.93(10.78) & 92.09(0.22) & 88.12(0.57) & 62.15(16.19) & 72.95(17.81) & 74.18(22.09) & 33.57(16.0) & \textbf{99.9(0.05)} & 91.64(3.52) & 88.6(0.25) & 75.34(11.69) & 88.51(5.51) & 90.04(1.79) & 82.5(1.83) & 99.26(0.29) & 99.25(0.6) & 98.15(0.37) \\ 
fault & 59.0(1.29) & 49.14(0.0) & 50.37(0.0) & 48.32(0.95) & 53.06(0.0) & 55.86(2.03) & 58.73(0.0) & 50.27(1.88) & 47.42(0.0) & 59.44(3.79) & 57.21(0.0) & 55.87(0.0) & 52.85(7.19) & 54.31(1.62) & 55.73(5.33) & 58.89(0.61) & 60.63(0.5) & 57.51(5.15) & 55.87(0.0) & 59.5(5.14) & \textbf{63.93(0.19)} & 62.31(0.0) & 61.09(1.16) & 58.64(0.65) & 59.42(1.46) & 59.46(1.45) \\ 
fraud & 94.91(1.08) & 94.3(1.41) & 94.89(1.27) & 94.83(1.56) & \textbf{95.02(0.67)} & 94.73(1.23) & \textbf{95.43(1.04)} & 89.05(8.12) & 94.35(1.41) & 91.1(1.79) & \textbf{95.61(0.69)} & \textbf{95.38(0.68)} & 85.33(6.76) & 83.13(6.6) & 50.0(0.0) & 69.75(21.3) & 92.78(1.46) & 90.72(2.26) & \textbf{95.47(0.75)} & 93.25(2.85) & 94.58(1.01) & 82.58(2.27) & 93.65(0.92) & \textbf{95.64(1.05)} & 90.79(3.24) & 93.52(1.53) \\ 
glass & 89.35(1.48) & 76.0(1.94) & 71.14(3.54) & 88.49(1.71) & 82.59(3.23) & 81.09(2.56) & 92.04(1.12) & 67.34(5.39) & 88.82(1.98) & 79.71(1.37) & 69.73(5.89) & 73.44(2.22) & 65.33(15.53) & 83.67(16.2) & 64.89(23.64) & 59.03(12.64) & \textbf{99.44(0.58)} & 85.33(6.2) & 72.55(1.66) & 79.77(8.72) & 86.04(5.69) & 96.45(1.39) & 66.67(13.63) & 89.64(3.54) & 98.53(0.86) & 92.42(2.3) \\ 
hepatitis & 86.26(2.35) & 80.9(1.22) & 73.84(1.99) & 67.76(6.5) & 84.84(0.78) & 82.69(2.75) & 96.46(1.46) & 68.98(3.97) & 66.92(7.01) & 80.64(4.23) & 90.58(1.79) & 84.48(2.29) & 70.22(6.66) & 99.57(0.24) & 51.8(17.93) & 84.5(3.25) & \textbf{99.94(0.13)} & 95.8(1.67) & 84.84(2.27) & 87.39(7.55) & \textbf{99.93(0.15)} & 96.07(2.32) & 97.74(1.18) & 93.22(3.9) & \textbf{99.93(0.15)} & 98.78(0.88) \\ 
http & 99.93(0.01) & 99.19(0.09) & 97.95(0.12) & 92.1(0.57) & 98.58(1.04) & 99.35(0.29) & \textbf{100.0(0.0)} & 47.72(45.49) & 99.98(0.03) & 99.95(0.01) & \textbf{100.0(0.0)} & 99.95(0.01) & 91.78(17.91) & 61.31(51.49) & 50.0(0.0) & 99.68(0.13) & 98.24(3.45) & 99.38(0.08) & 99.94(0.01) & 50.14(34.85) & 99.91(0.08) & 99.36(0.07) & \textbf{100.0(0.0)} & 99.98(0.03) & 80.72(43.08) & 99.45(0.1) \\ 
imdb & 49.94(0.01) & 51.05(0.0) & 46.88(0.0) & 49.53(0.1) & 49.94(0.0) & 49.53(0.78) & 50.08(0.0) & 47.23(2.24) & 49.57(0.0) & 51.24(0.18) & 48.72(0.0) & 47.97(0.0) & 48.6(0.38) & 49.97(5.71) & 51.35(2.05) & 48.46(0.65) & \textbf{52.34(0.49)} & 49.23(2.75) & 47.97(0.0) & 51.58(0.71) & 51.26(0.1) & 51.4(0.49) & 47.91(0.1) & 50.43(0.0) & 50.97(3.41) & 48.05(2.22) \\ 
internetads & 65.16(0.08) & 65.94(0.0) & 66.01(0.0) & 71.38(2.32) & 49.18(0.0) & 47.87(2.11) & 68.08(0.0) & 58.73(3.84) & 71.72(0.0) & 47.73(0.01) & 65.63(0.0) & 65.12(0.0) & 49.47(5.05) & 72.96(3.24) & 53.4(7.55) & 65.65(0.21) & 72.2(0.55) & 70.87(0.84) & 65.12(0.0) & 69.86(0.23) & 75.94(0.11) & 49.33(0.34) & 65.76(0.06) & 69.96(2.22) & 71.52(3.89) & \textbf{77.57(1.54)} \\ 
ionosphere & 96.78(1.5) & 78.32(2.13) & 71.77(1.43) & 94.47(2.1) & 70.68(2.85) & 91.21(1.37) & 97.44(0.98) & 85.56(3.59) & 94.29(2.2) & 95.4(0.64) & 96.32(0.93) & 89.11(1.31) & 73.95(5.98) & 97.2(1.26) & 61.14(28.54) & 91.54(3.05) & \textbf{98.98(0.32)} & 96.86(1.21) & 89.76(1.2) & 93.89(2.03) & 98.21(0.6) & 93.59(2.06) & 94.6(0.85) & 97.77(1.39) & 95.15(3.6) & 95.42(0.58) \\ 
landsat & 57.21(0.26) & 49.29(0.0) & 42.01(0.0) & 66.38(0.17) & \textbf{73.21(0.0)} & 58.8(2.21) & 68.25(0.0) & 44.65(3.3) & 66.58(0.0) & 56.78(6.08) & 47.98(0.0) & 43.9(0.0) & 56.27(3.46) & 59.44(1.41) & 53.86(2.57) & 40.52(2.32) & 65.13(0.44) & 50.85(2.13) & 54.22(9.45) & 55.34(10.03) & 65.03(0.18) & 56.56(0.0) & 51.37(1.0) & 68.2(1.75) & 44.72(5.52) & 52.79(1.63) \\ 
letter & 33.24(0.66) & 36.53(0.0) & 45.37(0.0) & 44.84(1.0) & 35.91(0.0) & 32.04(1.64) & 35.43(0.0) & 30.2(0.94) & 44.83(0.0) & 31.47(4.16) & 32.17(0.0) & 30.3(0.0) & 38.97(8.38) & 36.4(3.05) & 55.26(11.04) & 31.08(0.55) & 42.68(1.17) & 38.73(3.53) & 30.23(0.0) & 34.02(0.74) & 36.8(0.41) & \textbf{74.07(0.0)} & 38.05(1.12) & 34.38(0.98) & 39.86(2.29) & 36.72(0.95) \\ 
lymphography & 99.83(0.02) & 99.53(0.2) & 99.52(0.15) & 96.61(2.84) & 99.69(0.17) & 99.45(0.32) & 99.93(0.08) & 67.04(13.87) & 98.21(0.75) & 98.88(0.55) & \textbf{100.0(0.0)} & 99.86(0.05) & 94.94(3.85) & 99.73(0.3) & 32.42(37.75) & 99.89(0.08) & \textbf{100.0(0.0)} & 99.58(0.51) & 99.88(0.09) & 99.09(0.86) & \textbf{100.0(0.01)} & 99.84(0.22) & 99.94(0.09) & 99.93(0.09) & 99.98(0.05) & 98.99(0.4) \\ 
magic.gamma & 75.81(0.0) & 68.0(0.0) & 63.58(0.0) & 84.19(0.72) & 74.53(0.0) & 77.09(1.29) & 83.27(0.0) & 70.53(1.36) & 83.4(0.0) & 73.67(0.12) & 74.25(0.0) & 70.64(0.0) & 59.23(4.32) & 62.97(1.07) & 78.83(0.66) & 69.46(2.39) & 75.56(0.42) & 74.12(2.75) & 70.64(0.0) & 59.18(1.6) & 72.0(0.01) & 63.86(0.0) & 85.97(1.08) & 83.57(0.76) & 86.46(1.12) & \textbf{87.5(0.9)} \\ 
mammography & 84.74(0.02) & 90.59(0.0) & \textbf{90.67(0.0)} & 86.31(0.35) & 85.01(0.0) & 88.02(0.3) & 87.58(0.0) & 89.62(0.87) & 85.52(0.0) & 72.87(0.64) & 88.63(0.0) & 89.93(0.0) & 76.03(14.65) & 71.5(7.4) & 81.82(1.94) & 69.94(8.59) & 71.87(9.11) & 78.93(5.71) & 89.58(0.17) & 85.54(7.43) & 74.51(0.67) & 73.87(0.2) & 81.01(2.04) & 87.62(0.09) & 84.64(3.47) & 86.42(1.72) \\ 
mnist & 91.1(0.23) & 50.0(0.0) & 50.0(0.0) & 92.55(0.4) & 62.34(0.0) & 86.6(1.99) & \textbf{93.85(0.0)} & 64.74(7.74) & 92.93(0.0) & 88.3(1.03) & 90.56(0.0) & 90.21(0.0) & 72.19(7.16) & 66.37(11.03) & 83.13(1.64) & 90.07(0.35) & 90.11(1.13) & 81.9(2.67) & 90.21(0.0) & 77.9(6.44) & 89.73(0.44) & 50.21(0.0) & 87.27(3.22) & \textbf{94.02(0.42)} & 80.78(5.91) & 87.43(2.48) \\ 
musk & \textbf{100.0(0.0)} & 99.71(0.0) & 99.87(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 90.58(6.2) & \textbf{100.0(0.0)} & 99.67(0.35) & \textbf{100.0(0.0)} & 93.91(2.55) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 95.01(4.27) & 99.99(0.01) & 32.99(33.18) & \textbf{100.0(0.0)} & 99.37(0.63) & 76.65(18.72) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 97.76(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 94.22(12.93) & \textbf{100.0(0.0)} \\ 
optdigits & 83.52(1.69) & 50.0(0.0) & 50.0(0.0) & 96.27(0.49) & 89.92(0.0) & 81.07(3.28) & 93.72(0.0) & 32.77(8.62) & \textbf{96.65(0.0)} & 64.86(0.92) & 63.38(0.0) & 58.17(0.0) & 40.04(20.45) & 39.45(18.65) & 85.25(2.9) & 67.46(4.94) & \textbf{97.18(0.8)} & 34.12(8.29) & 58.17(0.0) & 74.3(12.58) & 95.28(0.17) & 48.64(0.0) & 90.76(2.12) & 94.28(1.67) & 79.81(9.35) & 82.38(2.68) \\ 
pageblocks & 91.23(0.11) & 80.85(0.0) & 87.95(0.0) & 91.11(0.3) & 65.62(0.0) & 82.64(0.89) & 89.65(0.0) & 83.62(2.6) & \textbf{91.3(0.0)} & 87.07(0.02) & 88.58(0.0) & 86.12(0.0) & 82.8(10.44) & 78.39(1.53) & \textbf{92.33(1.18)} & 88.05(1.19) & 88.39(0.77) & 84.85(1.19) & 86.16(0.0) & 72.83(9.94) & 87.86(0.01) & 87.39(0.0) & 86.93(0.42) & 89.32(0.26) & 85.66(1.77) & 89.89(0.55) \\ 
pendigits & 96.67(0.07) & 90.74(0.0) & 92.95(0.0) & 99.5(0.11) & 93.55(0.0) & 97.22(0.48) & \textbf{99.87(0.0)} & 92.13(1.02) & 99.05(0.0) & 83.69(0.09) & 96.36(0.0) & 94.37(0.0) & 56.49(21.83) & 46.29(11.35) & 75.91(13.38) & 89.97(2.03) & 96.71(0.83) & 83.45(6.13) & 94.5(0.0) & 67.93(21.6) & 94.61(0.41) & 89.71(0.0) & 98.11(0.23) & 99.61(0.17) & 96.96(1.63) & 97.79(0.68) \\ 
pima & 72.94(1.07) & 66.59(1.32) & 60.56(1.57) & 71.93(2.22) & 74.76(1.6) & 74.26(1.63) & 76.94(1.87) & 62.68(7.55) & 70.53(2.19) & 73.64(1.37) & 71.53(1.79) & 72.28(1.99) & 54.54(6.0) & 57.99(2.85) & 47.53(16.52) & 62.31(13.7) & \textbf{79.68(3.06)} & 72.17(2.71) & 73.18(1.93) & 60.45(3.01) & 60.62(4.21) & 55.19(6.92) & 70.27(2.28) & \textbf{81.5(2.57)} & 68.59(3.93) & 69.88(1.95) \\ 
satellite & 73.2(0.92) & 68.34(0.0) & 62.22(0.0) & 80.11(0.11) & 85.5(0.0) & 77.46(1.48) & 82.24(0.0) & 69.73(1.15) & 80.3(0.0) & 72.76(3.68) & 73.91(0.0) & 66.63(0.0) & 72.79(2.01) & 76.19(2.66) & 73.38(4.44) & 68.76(0.92) & 85.15(0.48) & 72.3(1.73) & 74.14(0.25) & 79.87(0.56) & \textbf{87.49(0.1)} & 66.91(0.0) & 77.7(0.53) & 82.11(0.67) & 76.52(2.68) & 78.61(0.7) \\ 
satimage-2 & 99.42(0.01) & 97.92(0.0) & 97.09(0.0) & 99.47(0.03) & 97.95(0.0) & 99.12(0.21) & 99.71(0.0) & 98.67(0.52) & 99.38(0.0) & \textbf{99.92(0.0)} & 99.61(0.0) & 98.17(0.0) & 91.82(4.43) & 92.94(2.84) & 99.22(0.42) & 98.99(0.06) & 99.48(0.22) & 96.67(0.57) & 98.98(0.04) & 97.57(1.19) & 99.77(0.0) & 86.9(0.0) & 99.62(0.16) & 99.67(0.0) & 95.34(1.84) & 99.34(0.07) \\ 
shuttle & 99.72(0.02) & 99.47(0.0) & 99.33(0.0) & 86.89(8.22) & 98.64(0.0) & 99.65(0.07) & 99.91(0.0) & 71.68(33.88) & \textbf{99.98(0.0)} & 98.98(0.0) & 99.62(0.0) & 99.36(0.0) & 84.58(18.68) & 99.79(0.07) & 50.0(0.0) & 70.44(16.28) & 99.92(0.04) & 86.5(5.68) & 99.35(0.0) & 97.53(0.74) & 99.9(0.01) & 99.76(0.0) & 99.91(0.01) & 99.93(0.02) & 99.86(0.12) & 99.75(0.0) \\ 
skin & 91.82(0.21) & 47.21(0.18) & 49.14(0.18) & 78.39(0.91) & 76.92(0.35) & 89.42(0.58) & \textbf{99.49(0.08)} & 75.51(5.43) & 86.34(1.77) & 88.37(0.26) & 90.25(0.24) & 59.73(0.31) & 67.91(30.02) & 59.95(4.47) & 89.48(1.07) & 64.95(2.25) & 6.58(0.63) & 91.27(7.09) & 66.05(0.19) & 48.48(2.87) & 91.05(2.61) & 87.55(0.76) & 88.74(4.4) & 98.86(0.46) & 98.71(1.13) & 91.77(0.22) \\ 
smtp & 87.28(5.65) & 91.15(1.58) & 88.26(2.46) & 84.81(3.66) & 82.75(5.31) & 90.36(2.13) & 92.43(2.7) & 73.03(6.65) & 93.42(2.48) & \textbf{94.87(0.84)} & 84.65(4.49) & 81.81(7.32) & 87.08(5.31) & 85.24(6.6) & 57.13(15.93) & 78.78(13.12) & 74.36(7.07) & 84.22(6.88) & 81.93(5.67) & 54.55(5.98) & 92.15(1.87) & \textbf{95.51(1.36)} & \textbf{95.43(1.26)} & 92.98(2.91) & 81.64(9.87) & \textbf{95.27(1.28)} \\ 
spambase & 81.52(0.55) & 72.09(0.0) & 68.83(0.0) & 69.64(2.09) & 77.88(0.0) & \textbf{85.18(1.69)} & 83.36(0.0) & 72.39(6.9) & 73.23(0.0) & 80.69(3.02) & 81.7(0.0) & 81.4(0.0) & 69.41(4.42) & 70.24(5.02) & 75.37(4.45) & 81.78(0.36) & 83.53(0.45) & 82.26(3.35) & 81.4(0.0) & 82.57(1.34) & \textbf{84.86(0.2)} & 41.31(0.0) & 64.54(0.8) & 83.74(0.69) & 77.5(3.37) & 83.01(0.41) \\ 
speech & 35.88(0.15) & 37.03(0.0) & 35.96(0.0) & 37.48(0.37) & 36.66(0.0) & 37.7(1.72) & 36.36(0.0) & 38.02(2.67) & 37.53(0.0) & 38.81(0.36) & 36.57(0.0) & 36.38(0.0) & \textbf{50.66(3.9)} & \textbf{48.88(2.88)} & \textbf{48.96(2.21)} & 36.63(1.14) & 48.86(2.72) & 48.56(4.54) & 36.38(0.0) & 38.7(3.43) & 41.37(0.94) & \textbf{52.29(3.42)} & 36.96(0.86) & 41.37(0.0) & 39.57(1.54) & 38.17(0.57) \\ 
stamps & 93.41(1.66) & 93.14(0.4) & 87.62(0.91) & 94.21(2.26) & 91.8(1.0) & 93.47(1.42) & 95.89(1.44) & 91.93(3.55) & 93.74(2.36) & 84.93(2.01) & 93.72(1.74) & 92.7(1.68) & 80.11(11.56) & 71.09(3.68) & 50.15(22.93) & 81.46(15.36) & 96.68(1.09) & 87.3(10.69) & 93.28(1.28) & 66.2(7.84) & 81.97(8.29) & 84.92(4.03) & 91.84(4.15) & \textbf{97.87(0.37)} & 93.38(3.31) & 91.6(2.04) \\ 
thyroid & 98.54(0.06) & 93.81(0.0) & 97.55(0.0) & 93.15(1.52) & 98.65(0.0) & \textbf{98.96(0.2)} & 98.68(0.0) & 96.06(1.65) & 92.72(0.0) & 98.49(0.01) & 98.56(0.0) & 98.55(0.0) & 91.08(6.68) & 88.77(3.69) & 94.96(1.55) & 95.15(0.85) & 95.4(0.98) & 98.42(0.51) & 98.55(0.0) & 94.78(3.22) & 95.27(0.24) & 96.29(0.0) & 97.95(0.22) & 98.63(0.04) & 89.43(11.73) & 98.74(0.14) \\ 
vertebral & 54.43(1.97) & 26.34(2.49) & 41.95(4.78) & 64.13(2.15) & 40.09(3.97) & 45.64(3.83) & 57.67(3.58) & 31.66(5.28) & 64.3(1.31) & 47.1(1.82) & 50.47(2.23) & 42.08(3.49) & 50.6(11.93) & 44.79(1.71) & 43.84(24.28) & 46.73(8.74) & \textbf{79.19(5.06)} & 49.78(7.82) & 42.63(2.75) & 50.67(10.71) & 44.96(9.25) & 57.21(3.04) & 70.67(6.28) & 54.3(15.47) & \textbf{74.63(7.58)} & 66.41(1.9) \\ 
vowels & 78.72(4.01) & 52.82(0.0) & 61.47(0.0) & 85.32(1.16) & 53.31(0.0) & 61.83(0.62) & 82.21(0.0) & 55.52(8.1) & 86.3(0.0) & 27.66(0.28) & 75.91(0.0) & 52.29(0.0) & 42.55(11.56) & 55.73(4.43) & 54.74(21.32) & 68.49(3.71) & 85.1(2.13) & 54.59(10.55) & 52.12(0.02) & 63.11(9.82) & 85.02(0.02) & \textbf{88.48(0.0)} & 86.38(1.94) & 81.42(1.44) & 85.68(3.16) & 86.93(2.25) \\ 
waveform & 72.93(0.9) & 72.36(0.0) & 59.44(0.0) & \textbf{76.95(1.07)} & 69.28(0.0) & 72.29(1.52) & 75.21(0.0) & 60.96(5.08) & \textbf{76.0(0.0)} & 58.39(0.03) & 70.44(0.0) & 64.68(0.0) & 51.89(7.39) & 59.94(2.58) & 67.7(5.0) & 64.99(3.1) & 68.68(3.66) & 64.8(2.42) & 64.84(0.0) & 75.95(7.58) & 48.92(0.08) & 50.63(0.0) & 62.17(2.64) & 74.48(0.0) & 73.68(2.68) & 65.21(1.05) \\ 
wbc & 98.31(1.31) & 99.4(0.25) & 99.39(0.25) & 58.05(18.08) & 99.0(0.41) & 99.41(0.37) & 99.12(0.19) & 97.86(1.59) & 80.52(4.47) & 98.88(1.02) & \textbf{99.63(0.19)} & 99.35(0.13) & 86.76(15.33) & 91.44(3.64) & 44.24(28.21) & 99.14(0.2) & \textbf{99.66(0.36)} & 95.97(0.81) & 99.25(0.27) & 95.91(3.0) & \textbf{99.78(0.18)} & 97.46(1.82) & 99.2(0.39) & 99.54(0.28) & 90.98(11.64) & 80.53(7.15) \\ 
wdbc & 98.73(0.43) & 99.18(0.21) & 96.72(0.71) & \textbf{99.63(0.18)} & 98.55(0.28) & 98.73(0.64) & 99.05(0.27) & 96.98(2.04) & \textbf{99.62(0.21)} & 97.03(0.47) & 99.34(0.23) & 99.14(0.22) & 73.78(25.27) & 99.31(0.4) & 40.08(33.97) & 98.96(0.25) & \textbf{99.78(0.27)} & 98.86(0.76) & 99.14(0.36) & 96.22(3.1) & 99.49(0.25) & 68.03(7.24) & 99.3(0.17) & \textbf{99.52(0.38)} & \textbf{99.6(0.31)} & 98.48(0.77) \\ 
wilt & 42.9(1.14) & 32.09(0.0) & 37.48(0.0) & 73.35(10.5) & 39.1(0.0) & 47.97(3.12) & 63.66(0.0) & 41.1(7.0) & 68.81(0.0) & 81.72(0.01) & 34.81(0.0) & 26.07(0.0) & 41.81(7.29) & 34.41(1.7) & 49.49(12.62) & 51.38(5.33) & 76.42(3.46) & 74.62(4.18) & 35.41(0.0) & 44.01(5.48) & 61.76(0.11) & 55.02(0.0) & 71.66(0.81) & 62.91(5.59) & \textbf{93.75(3.23)} & 85.1(1.13) \\ 
wine & 97.75(0.59) & 86.37(4.37) & 73.86(5.42) & 97.93(0.87) & 95.63(2.63) & 93.92(1.79) & 99.19(0.22) & 90.94(4.75) & 98.36(0.38) & 97.28(1.8) & 97.82(0.45) & 93.79(1.58) & 66.17(39.61) & 92.16(4.34) & 43.8(32.33) & 94.11(1.86) & 99.87(0.29) & 95.38(2.4) & 94.25(1.47) & 74.32(28.64) & \textbf{100.0(0.0)} & 91.09(2.25) & 99.61(0.09) & 99.44(0.97) & 99.95(0.11) & 99.97(0.04) \\ 
wpbc & 59.57(1.98) & 52.33(2.93) & 49.5(2.47) & 56.79(1.86) & 60.91(2.67) & 56.33(2.72) & 63.67(2.34) & 51.32(3.74) & 57.36(2.01) & 63.36(0.93) & 53.37(2.44) & 52.54(2.3) & 46.99(2.56) & 82.67(5.47) & 43.78(4.34) & 51.39(5.74) & \textbf{96.61(1.17)} & 57.46(2.93) & 54.42(2.76) & 60.11(5.48) & \textbf{95.53(2.21)} & 82.51(3.26) & 66.49(3.17) & 83.16(13.46) & 70.71(9.06) & 68.88(2.7) \\ 
yeast & \textbf{50.4(0.08)} & 38.88(0.0) & 44.64(0.0) & 46.4(1.33) & 42.88(0.0) & 41.8(0.75) & 44.74(0.0) & 46.51(5.8) & 45.79(0.0) & 43.05(0.1) & 44.84(0.0) & 43.24(0.0) & \textbf{51.03(3.92)} & 47.62(5.96) & 48.42(5.46) & \textbf{52.53(3.88)} & 48.98(2.39) & 45.07(3.33) & 42.39(0.01) & 47.64(6.7) & 48.69(0.11) & 38.44(0.0) & 49.13(2.85) & 44.58(0.33) & 48.58(2.89) & 47.08(1.1) \\ 
yelp & 63.8(0.07) & 60.21(0.0) & 57.39(0.0) & 67.06(0.12) & 59.95(0.0) & 61.07(0.53) & 68.07(0.0) & 56.26(3.78) & 67.2(0.0) & 66.15(0.04) & 62.08(0.0) & 59.16(0.0) & 49.87(1.25) & 49.9(3.3) & 50.67(1.15) & 61.07(0.98) & 55.79(0.5) & 53.6(2.03) & 59.14(0.04) & 56.11(1.6) & 54.88(0.19) & 48.36(0.23) & 59.3(0.09) & \textbf{68.66(0.0)} & 57.32(4.3) & 59.94(5.32) \\ 
MNIST-C & 81.11(0.09) & 50.0(0.0) & 50.0(0.0) & \textbf{87.33(0.15)} & 70.43(0.0) & 76.75(1.45) & 84.11(0.0) & 69.39(5.31) & \textbf{87.21(0.0)} & 75.26(1.24) & 79.55(0.0) & 78.35(0.0) & 63.71(6.37) & 64.7(4.6) & 57.2(11.1) & 79.34(0.41) & 85.62(0.52) & 71.21(1.5) & 78.35(0.01) & 80.08(1.16) & 83.51(0.11) & 54.05(2.27) & 80.12(0.14) & 84.74(0.0) & 79.92(3.93) & 86.1(0.84) \\ 
FashionMNIST & 89.1(0.15) & 50.0(0.0) & 50.0(0.0) & \textbf{91.67(0.11)} & 75.42(0.0) & 84.15(1.07) & 89.87(0.0) & 79.28(4.1) & \textbf{91.6(0.0)} & 84.37(1.11) & 88.16(0.0) & 87.6(0.0) & 70.8(4.89) & 75.45(2.22) & 51.58(14.44) & 88.03(0.24) & 90.56(0.27) & 82.19(0.96) & 87.6(0.0) & 89.43(0.52) & 89.94(0.04) & 65.53(1.77) & 88.52(0.07) & 90.14(0.0) & 84.32(2.44) & 90.21(0.55) \\ 
CIFAR10 & 67.87(0.21) & 54.98(0.0) & 56.88(0.0) & \textbf{70.31(0.21)} & 57.89(0.0) & 64.04(0.93) & 67.53(0.0) & 61.62(4.35) & \textbf{70.3(0.0)} & 65.15(0.58) & 67.79(0.0) & 67.42(0.0) & 53.97(2.96) & 56.12(2.2) & 49.63(3.46) & 67.53(0.72) & 63.6(0.83) & 62.75(1.09) & 67.42(0.0) & 67.19(0.84) & 66.6(0.1) & 52.06(1.59) & 67.91(0.13) & 67.82(0.0) & 62.4(3.33) & 68.53(1.59) \\ 
SVHN & 60.97(0.17) & 50.0(0.0) & 50.0(0.0) & \textbf{63.93(0.14)} & 54.65(0.0) & 58.99(0.88) & 61.69(0.0) & 54.5(4.02) & \textbf{63.82(0.0)} & 58.87(0.65) & 61.25(0.0) & 60.79(0.0) & 53.36(2.12) & 53.92(3.05) & 49.99(2.47) & 60.75(0.49) & 61.7(0.5) & 58.87(0.87) & 60.79(0.0) & 61.25(0.77) & 60.87(0.07) & 52.98(0.67) & 61.37(0.08) & 62.13(0.0) & 59.19(2.5) & 62.91(1.1) \\ 
MVTec-AD & 79.96(2.02) & 50.0(0.0) & 50.0(0.0) & 80.45(2.2) & 75.97(1.84) & 77.38(1.95) & 81.51(1.82) & 72.31(3.37) & 80.36(2.14) & 86.75(2.12) & 77.44(2.03) & 76.37(1.91) & 64.69(5.63) & 89.55(2.19) & 60.52(11.42) & 77.06(2.1) & \textbf{94.75(0.84)} & 72.8(2.39) & 76.21(1.81) & 81.1(1.8) & 93.24(1.09) & 81.99(2.78) & 78.0(1.99) & 89.66(1.51) & 85.88(3.63) & 89.39(2.0) \\ 
20news & 57.1(1.23) & 52.92(0.43) & 54.11(0.24) & 60.25(0.7) & 53.57(0.35) & 54.91(1.17) & 57.36(0.66) & 53.45(4.0) & 60.19(0.62) & \textbf{62.85(1.63)} & 56.25(0.62) & 54.39(0.41) & 51.48(4.08) & 55.64(4.17) & 52.77(4.09) & 54.92(1.04) & \textbf{61.3(1.05)} & 51.59(3.0) & 54.59(0.74) & 59.68(1.87) & 59.47(0.8) & 53.18(2.56) & 54.88(0.52) & 59.97(0.74) & 58.28(6.15) & \textbf{64.3(3.17)} \\ 
agnews & 62.82(0.08) & 55.05(0.0) & 55.11(0.0) & \textbf{74.64(0.09)} & 55.69(0.0) & 58.43(1.09) & 67.05(0.0) & 56.95(3.54) & \textbf{74.58(0.0)} & 67.98(0.25) & 60.64(0.0) & 56.9(0.0) & 51.03(3.6) & 49.83(5.63) & 49.65(0.76) & 59.87(0.86) & 62.55(0.47) & 50.15(1.19) & 56.9(0.0) & 58.63(1.14) & 58.43(0.07) & 52.02(0.89) & 57.82(0.12) & 67.98(0.0) & 56.55(4.15) & 68.16(3.22) \\

 \bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 6.74(0.08) & 4.58(0.0) & 4.44(0.0) & \textbf{8.93(0.57)} & 7.43(0.0) & 4.2(0.26) & 5.9(0.0) & 6.6(1.58) & 8.16(0.0) & 3.41(0.14) & 7.29(0.0) & 7.63(0.0) & 5.98(1.67) & 5.17(0.92) & 0.0(0.0) & 5.73(1.45) & 4.91(0.56) & 3.83(0.72) & 7.63(0.0) & \textbf{9.35(2.27)} & 5.32(0.11) & 3.91(0.0) & 6.76(0.19) & 5.82(0.07) & 5.12(0.68) & 4.2(0.2) \\ 
amazon & 11.52(0.5) & 11.4(0.0) & 10.0(0.0) & 10.0(0.14) & 10.6(0.0) & 11.28(0.64) & 11.4(0.0) & 10.64(1.18) & 10.0(0.0) & 11.32(0.23) & \textbf{12.0(0.0)} & 11.0(0.0) & 9.48(1.23) & 11.76(2.19) & 0.0(0.0) & 11.56(0.26) & 9.4(0.32) & 9.48(1.62) & 11.0(0.0) & 8.96(0.74) & 10.16(0.22) & 9.32(0.66) & 11.08(0.11) & 10.8(0.0) & 10.48(2.37) & 11.8(1.53) \\ 
annthyroid & 56.7(3.3) & 31.65(0.0) & 38.39(0.0) & 50.67(5.76) & 35.96(0.0) & 55.02(4.22) & 61.99(0.0) & 46.78(5.94) & 49.63(0.0) & 50.37(0.0) & 53.56(0.0) & 50.0(0.0) & 45.66(16.44) & 23.33(5.12) & 57.42(2.53) & 55.77(4.62) & 49.44(3.88) & 60.0(7.76) & 50.19(0.0) & 34.42(7.48) & 65.99(0.62) & 58.99(0.0) & 57.23(2.96) & 61.84(1.59) & 48.8(7.04) & \textbf{77.72(0.5)} \\ 
backdoor & 7.74(1.1) & 0.0(0.0) & 0.0(0.0) & 58.53(7.63) & 6.93(0.61) & 4.07(2.4) & 52.01(1.92) & 4.64(4.15) & 72.42(2.18) & 19.49(27.36) & 7.94(0.85) & 8.3(1.0) & 5.25(3.94) & 82.96(3.28) & 85.44(1.14) & 4.79(3.47) & \textbf{87.15(1.1)} & 36.73(22.17) & 8.5(1.27) & 21.92(20.41) & 0.0(0.0) & 20.28(2.02) & 9.6(0.62) & 51.48(17.26) & 84.45(2.16) & 82.58(2.44) \\ 
breastw & 95.78(0.27) & 96.41(0.34) & 94.63(0.53) & 60.99(14.7) & \textbf{96.93(0.34)} & \textbf{96.94(0.46)} & 95.77(0.19) & 95.67(0.47) & 85.4(5.93) & 95.84(0.67) & \textbf{96.66(1.1)} & 95.78(0.45) & 83.52(11.1) & 91.85(0.77) & 48.27(26.55) & 95.66(0.34) & 95.91(0.68) & 94.09(1.69) & 96.12(0.47) & 90.05(3.37) & \textbf{96.87(0.65)} & 56.81(4.58) & 95.04(0.75) & \textbf{96.66(0.71)} & 74.03(10.32) & 88.18(2.86) \\ 
campaign & 49.29(0.2) & 49.27(0.0) & 48.38(0.0) & 37.15(6.73) & 47.91(0.0) & 43.7(0.91) & 50.37(0.0) & 30.74(5.47) & 42.24(0.0) & 48.33(1.62) & 49.59(0.0) & 48.84(0.0) & 34.13(3.43) & 37.89(12.9) & 0.0(0.0) & 22.62(9.05) & 51.03(0.73) & 42.11(2.88) & 48.84(0.0) & 40.92(4.2) & 49.83(0.0) & 27.11(0.0) & 50.4(0.68) & 50.98(0.61) & 47.85(2.0) & \textbf{52.12(0.62)} \\ 
cardio & 70.0(5.04) & 70.45(0.0) & 73.86(0.0) & 62.95(3.04) & 56.25(0.0) & 67.5(3.32) & 61.93(0.0) & 63.41(3.82) & 62.5(0.0) & 59.09(0.0) & 70.45(0.0) & \textbf{76.14(0.0)} & 53.07(6.55) & 38.41(4.19) & 46.93(23.41) & 74.89(0.93) & 52.16(5.49) & 59.77(1.94) & \textbf{76.14(0.0)} & 58.75(3.47) & 60.8(0.0) & 27.27(0.0) & 61.7(1.73) & 63.07(0.0) & 36.82(14.29) & 58.3(0.76) \\ 
cardiotocography & 51.42(3.49) & 48.28(0.0) & \textbf{62.88(0.0)} & 48.41(1.57) & 41.42(0.0) & 56.14(2.75) & 46.35(0.0) & 55.11(7.7) & 48.28(0.0) & 36.48(1.78) & 57.94(0.0) & 61.59(0.0) & 52.32(9.99) & 37.08(5.46) & 33.95(12.37) & 59.96(1.08) & 38.93(2.89) & 49.4(6.53) & 61.59(0.0) & 46.35(9.46) & 33.82(0.47) & 31.33(0.0) & 38.84(2.75) & 46.78(1.44) & 31.67(2.63) & 38.37(2.23) \\ 
celeba & 25.32(7.14) & 22.78(0.91) & 22.81(0.78) & 2.92(0.89) & 22.68(0.93) & 17.33(2.29) & 17.19(0.83) & 13.26(8.39) & 1.91(0.47) & 25.12(4.44) & \textbf{27.37(0.74)} & \textbf{27.17(0.49)} & 14.19(5.61) & 8.43(5.5) & 8.62(0.84) & 3.98(2.98) & 12.69(1.83) & 17.91(7.49) & \textbf{27.04(0.41)} & 11.07(7.99) & 13.69(1.66) & 10.79(1.42) & 26.02(2.89) & 15.81(0.69) & 19.11(5.61) & 17.35(3.48) \\ 
census & 21.46(0.28) & 0.0(0.0) & 0.0(0.0) & 3.47(1.3) & 10.77(0.62) & 10.54(1.4) & 22.52(0.51) & 14.15(8.41) & 13.09(0.42) & \textbf{29.45(3.37)} & 20.67(0.38) & 20.82(0.33) & 14.46(2.49) & 19.28(1.44) & 15.55(1.44) & 4.96(2.13) & 23.96(0.54) & 13.86(2.4) & 20.76(0.27) & 18.27(3.91) & 8.65(11.85) & 14.44(1.82) & 20.27(0.48) & 22.21(0.6) & 17.47(2.81) & 17.43(2.38) \\ 
cover & 13.99(1.06) & 18.82(0.81) & 24.46(1.11) & 79.41(10.6) & 10.75(1.26) & 11.61(1.24) & 65.1(2.15) & 24.19(12.26) & \textbf{82.4(2.16)} & 3.44(0.31) & 24.55(1.58) & 16.24(1.53) & 12.16(11.56) & 3.43(3.44) & 41.87(7.55) & 0.0(0.0) & 39.96(12.71) & 2.59(2.48) & 16.21(1.68) & 25.69(34.37) & 9.14(8.13) & 1.19(0.85) & 76.86(1.33) & 66.84(7.4) & 77.79(3.91) & 71.04(9.46) \\ 
donors & 48.48(1.33) & 41.37(0.99) & 44.6(1.04) & 56.11(14.4) & 24.36(3.68) & 43.46(3.54) & 94.91(0.67) & 21.04(27.81) & 74.47(2.04) & 33.32(14.21) & 39.52(1.55) & 37.3(1.8) & 21.94(14.54) & 41.44(30.4) & 29.37(27.54) & 4.29(4.13) & \textbf{97.22(1.04)} & 47.84(14.58) & 37.75(0.93) & 18.98(16.47) & 55.86(8.74) & 37.4(5.83) & 25.01(7.13) & 92.9(2.83) & 93.11(3.02) & 82.17(2.54) \\ 
fault & 56.4(0.87) & 50.82(0.0) & 51.56(0.0) & 50.4(0.85) & 53.64(0.0) & 53.64(1.34) & 55.57(0.0) & 51.59(1.84) & 50.67(0.0) & 56.37(1.62) & 55.13(0.0) & 55.27(0.0) & 53.22(4.51) & 54.92(1.38) & 56.7(4.72) & 55.96(0.68) & 57.59(0.56) & 57.65(4.55) & 55.22(0.08) & 56.76(4.09) & 60.06(0.24) & \textbf{61.96(0.0)} & 58.45(1.15) & 56.2(0.4) & 55.81(0.56) & 56.23(1.73) \\ 
fraud & 34.39(0.6) & 46.16(3.48) & 37.81(2.09) & 67.65(4.19) & 41.51(4.73) & 28.03(4.09) & 45.22(4.87) & 45.06(11.59) & 59.47(4.5) & 56.19(3.88) & 41.52(5.56) & 33.26(1.7) & 20.88(22.32) & 58.11(14.77) & 0.0(0.0) & 37.28(25.8) & 57.43(5.97) & 66.55(9.18) & 34.46(3.22) & 61.17(11.07) & 47.39(4.57) & 4.59(3.73) & \textbf{73.16(2.29)} & 48.36(5.41) & 55.61(10.96) & 68.23(13.11) \\ 
glass & 23.75(14.31) & 19.06(8.56) & 15.77(8.65) & 22.45(7.76) & 27.68(10.39) & 16.18(7.01) & 25.87(13.76) & 14.6(4.71) & 20.46(8.79) & 16.25(9.09) & 14.97(7.84) & 15.77(8.65) & 13.72(16.1) & 45.39(21.87) & 15.48(13.14) & 20.15(11.0) & \textbf{87.83(9.1)} & 19.56(11.2) & 18.03(5.11) & 24.83(10.99) & 35.03(7.61) & 60.41(14.55) & 32.81(13.36) & 24.58(16.83) & 78.4(13.6) & 37.46(6.39) \\ 
hepatitis & 66.93(8.55) & 53.78(0.81) & 37.6(3.88) & 41.27(12.6) & 58.08(1.24) & 54.0(5.54) & 81.29(5.04) & 46.76(9.9) & 41.95(10.62) & 49.49(11.04) & 66.61(4.93) & 60.56(7.59) & 47.51(7.54) & 93.82(1.29) & 29.29(17.28) & 57.86(7.77) & \textbf{99.64(0.79)} & 79.75(3.37) & 60.51(6.9) & 65.51(10.66) & \textbf{99.64(0.79)} & 81.1(4.43) & 86.69(4.26) & 79.03(11.95) & \textbf{99.64(0.79)} & 92.8(3.32) \\ 
http & 91.29(1.52) & 2.16(1.15) & 2.05(1.29) & 0.0(0.0) & 3.64(3.65) & 25.8(22.46) & \textbf{100.0(0.0)} & 1.05(0.96) & 96.78(3.13) & 93.05(1.51) & 99.78(0.3) & 92.71(1.43) & 48.95(34.37) & 25.0(22.46) & 0.0(0.0) & 56.39(17.61) & 60.7(53.56) & 14.43(12.31) & 91.94(1.25) & 18.99(41.3) & 88.49(9.31) & 14.18(12.07) & 99.68(0.3) & 97.43(3.53) & 78.82(42.94) & 24.59(15.3) \\ 
imdb & 6.96(0.09) & 6.6(0.0) & 5.0(0.0) & 6.56(0.3) & 6.4(0.0) & 6.2(0.49) & 5.4(0.0) & 7.04(1.08) & 6.4(0.0) & 7.44(0.22) & 5.8(0.0) & 5.6(0.0) & 8.92(1.37) & 9.96(2.71) & 4.4(6.03) & 5.64(0.65) & 10.56(0.54) & 9.24(1.45) & 5.6(0.0) & 6.96(0.55) & 10.24(0.22) & \textbf{11.44(0.77)} & 5.56(0.09) & 5.2(0.0) & 10.36(5.13) & 7.24(1.62) \\ 
internetads & 45.76(0.24) & 50.0(0.0) & 50.0(0.0) & 54.35(3.71) & 27.17(0.0) & 26.41(4.44) & 51.9(0.0) & 41.36(2.56) & 54.62(0.0) & 33.42(0.0) & 46.2(0.0) & 45.65(0.0) & 31.85(5.57) & 54.29(5.92) & 38.42(6.06) & 46.14(0.52) & 55.87(0.91) & 55.82(1.78) & 45.65(0.0) & 52.72(0.54) & 57.83(0.3) & 31.14(0.15) & 45.87(0.35) & 53.21(3.77) & 54.95(5.79) & \textbf{64.78(2.48)} \\ 
ionosphere & 91.96(2.14) & 69.53(2.51) & 64.5(2.11) & 87.65(2.26) & 69.49(1.68) & 83.43(3.5) & 90.47(2.17) & 77.34(4.54) & 87.53(2.54) & 88.64(1.2) & \textbf{92.62(1.51)} & 78.99(2.57) & 69.33(4.23) & \textbf{93.07(1.23)} & 60.19(21.57) & 83.42(5.88) & \textbf{94.18(1.62)} & 90.83(1.6) & 79.8(2.26) & 86.17(2.5) & \textbf{92.65(1.26)} & 85.86(1.47) & 88.64(1.58) & 91.51(2.09) & 89.68(4.23) & 89.58(0.9) \\ 
landsat & 38.33(0.19) & 33.83(0.0) & 30.76(0.0) & \textbf{53.97(0.17)} & 52.14(0.0) & 43.27(1.34) & 51.46(0.0) & 36.89(4.89) & 53.64(0.0) & 47.7(9.54) & 38.56(0.0) & 33.98(0.0) & 40.95(4.11) & 42.18(2.53) & 40.8(3.61) & 32.96(1.19) & \textbf{53.82(0.35)} & 35.77(1.67) & 38.77(4.59) & 35.12(11.16) & 46.93(0.04) & 34.43(0.0) & 40.23(1.02) & 51.22(2.55) & 30.26(4.37) & 38.29(2.94) \\ 
letter & 1.0(0.0) & 4.0(0.0) & 9.0(0.0) & 8.6(1.34) & 6.0(0.0) & 3.8(1.1) & 1.0(0.0) & 1.2(0.45) & 10.0(0.0) & 2.4(0.89) & 1.0(0.0) & 1.0(0.0) & 8.6(4.39) & 5.0(1.58) & 13.6(8.62) & 1.2(0.45) & 7.2(0.84) & 3.8(2.39) & 1.0(0.0) & 1.2(0.84) & 1.6(0.55) & \textbf{28.0(0.0)} & 3.6(0.89) & 1.0(0.0) & 3.4(0.55) & 2.4(1.67) \\ 
lymphography & 89.28(1.85) & 88.47(4.27) & 86.67(6.42) & 65.34(17.16) & 88.49(3.88) & 85.05(4.72) & 94.5(6.47) & 24.05(20.79) & 74.87(7.44) & 83.73(4.92) & \textbf{100.0(0.0)} & 90.86(4.08) & 67.58(11.63) & 89.82(9.49) & 26.15(35.82) & 93.13(5.46) & \textbf{100.0(0.0)} & 91.07(9.32) & 92.96(5.55) & 83.31(12.43) & 99.47(1.18) & 94.4(7.77) & 95.19(6.67) & 95.78(5.81) & 97.89(4.71) & 82.01(3.83) \\ 
magic.gamma & 69.24(0.01) & 62.86(0.0) & 59.72(0.0) & 76.85(0.77) & 67.19(0.0) & 69.64(1.25) & 76.17(0.0) & 65.48(1.31) & 76.08(0.0) & 67.89(0.12) & 68.38(0.0) & 65.19(0.0) & 57.35(2.82) & 59.88(0.89) & 72.61(0.67) & 62.72(1.48) & 69.55(0.47) & 67.82(1.62) & 65.25(0.0) & 56.95(1.27) & 65.95(0.02) & 62.02(0.0) & 78.88(0.95) & 76.46(0.81) & 79.31(1.11) & \textbf{80.78(0.8)} \\ 
mammography & 49.23(0.0) & 52.69(0.0) & \textbf{53.08(0.0)} & 39.38(0.97) & 16.92(0.0) & 39.23(2.48) & 40.38(0.0) & 47.92(2.01) & 38.46(0.0) & 2.62(0.63) & 41.92(0.0) & 44.62(0.0) & 26.85(20.2) & 31.62(10.21) & 32.69(2.68) & 35.62(5.7) & 17.38(3.62) & 22.0(10.88) & 45.0(0.0) & 36.85(22.78) & 22.15(1.26) & 16.85(0.42) & 24.62(4.04) & 42.38(1.03) & 35.31(7.05) & 37.31(3.91) \\ 
mnist & 65.94(0.44) & 0.0(0.0) & 0.0(0.0) & 68.89(1.44) & 24.14(0.0) & 52.6(4.64) & \textbf{71.86(0.0)} & 33.8(7.68) & 71.43(0.0) & 55.97(2.61) & 64.29(0.0) & 63.86(0.0) & 44.66(8.53) & 43.31(11.21) & 57.29(2.09) & 63.91(1.13) & 64.89(1.95) & 52.14(4.56) & 63.86(0.0) & 41.83(5.0) & 67.0(0.39) & 21.29(0.0) & 60.37(3.89) & \textbf{72.6(1.21)} & 50.43(8.41) & 58.46(2.88) \\ 
musk & \textbf{100.0(0.0)} & 87.63(0.0) & 92.78(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 35.88(24.78) & \textbf{100.0(0.0)} & 90.72(5.41) & \textbf{100.0(0.0)} & 53.61(14.3) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 70.72(21.53) & 99.18(1.13) & 12.16(17.44) & \textbf{100.0(0.0)} & 83.3(8.97) & 35.05(28.17) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 70.1(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 88.66(25.36) & \textbf{100.0(0.0)} \\ 
optdigits & 1.6(0.37) & 0.0(0.0) & 0.0(0.0) & 47.33(4.45) & 40.67(0.0) & 12.8(6.28) & 21.33(0.0) & 1.07(1.67) & \textbf{53.33(0.0)} & 0.0(0.0) & 0.67(0.0) & 0.67(0.0) & 0.27(0.6) & 0.0(0.0) & 20.13(7.2) & 0.4(0.37) & \textbf{57.73(8.41)} & 0.0(0.0) & 0.67(0.0) & 4.93(4.07) & 39.87(0.73) & 0.67(0.0) & 28.4(7.05) & 27.2(10.73) & 27.07(18.57) & 10.93(3.39) \\ 
pageblocks & 65.29(0.28) & 36.67(0.0) & 49.22(0.0) & 63.45(1.67) & 12.35(0.0) & 42.63(2.29) & 59.02(0.0) & 46.82(3.32) & 65.88(0.0) & 57.57(0.11) & 55.69(0.0) & 46.86(0.0) & 57.92(11.77) & 54.71(3.06) & \textbf{68.43(1.73)} & 50.24(1.07) & 64.9(1.29) & 54.35(2.08) & 46.86(0.0) & 39.8(16.8) & 60.2(0.0) & 61.96(0.0) & 50.31(0.73) & 59.29(0.26) & 54.59(2.54) & 62.12(0.47) \\ 
pendigits & 49.23(0.7) & 35.26(0.0) & 43.59(0.0) & 83.33(3.51) & 41.03(0.0) & 57.95(4.75) & \textbf{90.38(0.0)} & 42.05(6.31) & 76.28(0.0) & 14.36(0.35) & 53.21(0.0) & 44.23(0.0) & 13.97(16.56) & 12.31(12.2) & 19.23(5.21) & 41.54(3.49) & 61.15(5.82) & 14.23(6.24) & 44.23(0.0) & 15.51(20.48) & 44.36(1.05) & 26.92(0.0) & 64.62(2.62) & 83.46(6.02) & 59.74(9.95) & 56.03(8.28) \\ 
pima & 68.78(2.76) & 63.16(2.25) & 58.54(1.89) & 68.43(3.04) & 69.6(2.76) & 69.57(2.68) & 70.56(2.49) & 61.14(5.31) & 66.75(3.0) & 70.86(2.2) & 68.59(2.02) & 69.3(2.92) & 54.05(5.38) & 55.95(2.36) & 50.01(13.57) & 59.19(11.77) & \textbf{73.54(2.63)} & 67.92(2.87) & 70.45(2.76) & 58.93(5.42) & 58.87(2.87) & 54.47(4.52) & 66.62(2.63) & \textbf{74.69(2.25)} & 65.17(3.7) & 65.25(3.25) \\ 
satellite & 64.02(0.07) & 60.71(0.0) & 56.63(0.0) & 72.6(0.08) & 75.98(0.0) & 67.12(0.64) & 71.81(0.0) & 65.01(1.17) & 72.64(0.0) & 63.15(5.11) & 67.34(0.0) & 62.67(0.0) & 65.13(1.63) & 67.76(2.88) & 67.52(3.93) & 63.58(0.48) & 74.99(0.46) & 66.01(1.44) & 66.17(0.11) & 69.98(0.81) & \textbf{78.24(0.13)} & 63.85(0.0) & 73.74(0.27) & 71.91(0.99) & 70.57(3.05) & 72.33(0.63) \\ 
satimage-2 & 92.96(0.0) & 80.28(0.0) & 78.87(0.0) & 84.51(1.0) & 83.1(0.0) & 89.58(1.61) & 90.14(0.0) & 88.73(1.0) & 81.69(0.0) & \textbf{95.77(0.0)} & 91.55(0.0) & 87.32(0.0) & 50.42(33.88) & 73.24(6.68) & 76.34(13.45) & 90.7(0.77) & 88.45(1.54) & 62.25(5.49) & 88.17(0.77) & 76.62(15.83) & 88.73(0.0) & 0.0(0.0) & 78.59(5.12) & 90.14(0.0) & 78.31(5.23) & 66.48(2.71) \\ 
shuttle & 96.31(0.16) & 96.07(0.0) & 91.8(0.0) & 30.91(41.52) & 95.07(0.0) & 96.71(0.53) & 98.23(0.0) & 53.11(44.55) & 98.41(0.0) & 84.62(0.0) & 96.5(0.0) & 95.78(0.0) & 67.9(24.09) & 98.11(0.09) & 0.0(0.0) & 56.26(30.2) & \textbf{98.82(0.16)} & 46.15(11.43) & 95.78(0.0) & 91.15(8.04) & 98.47(0.05) & 97.86(0.0) & 98.3(0.08) & 98.3(0.1) & \textbf{98.78(0.09)} & 97.99(0.02) \\ 
skin & 81.39(0.38) & 20.2(0.58) & 22.0(0.36) & 59.02(1.62) & 58.3(0.29) & 78.06(0.72) & \textbf{96.35(0.62)} & 55.77(10.14) & 70.8(2.09) & 76.76(0.35) & 80.02(0.42) & 37.91(0.84) & 55.71(28.67) & 43.26(2.59) & 78.44(1.35) & 52.05(1.57) & 1.09(0.97) & 78.59(11.23) & 44.73(0.84) & 31.3(2.79) & 74.55(2.88) & 72.67(0.95) & 73.42(5.35) & 95.08(1.16) & 93.36(2.92) & 82.23(0.43) \\ 
smtp & \textbf{69.5(4.43)} & 0.0(0.0) & \textbf{69.5(4.43)} & 0.0(0.0) & 0.0(0.0) & 0.0(0.0) & \textbf{69.5(4.43)} & 8.76(5.05) & \textbf{65.82(5.88)} & 0.0(0.0) & \textbf{69.5(4.43)} & \textbf{69.5(4.43)} & 26.32(34.3) & 34.0(23.28) & 13.75(30.75) & 48.56(12.43) & 6.96(12.38) & 0.0(0.0) & \textbf{69.59(4.42)} & 0.0(0.0) & \textbf{69.59(4.42)} & \textbf{68.05(5.72)} & 56.19(11.77) & \textbf{69.59(4.42)} & 37.91(24.53) & \textbf{69.5(4.43)} \\ 
spambase & 78.78(0.49) & 71.59(0.0) & 69.51(0.0) & 71.52(1.85) & 74.93(0.0) & 80.49(1.34) & 80.52(0.0) & 71.03(5.1) & 73.97(0.0) & 77.7(2.09) & 78.56(0.0) & 78.5(0.0) & 68.45(3.55) & 69.55(3.79) & 73.94(3.09) & 78.81(0.63) & 79.27(0.49) & 77.62(3.62) & 78.49(0.03) & 79.33(1.09) & \textbf{81.5(0.13)} & 50.98(0.0) & 63.55(0.95) & 80.67(0.48) & 75.18(2.65) & 80.02(0.23) \\ 
speech & 1.64(0.0) & 3.28(0.0) & 3.28(0.0) & 2.95(0.73) & \textbf{4.92(0.0)} & 3.93(2.49) & 3.28(0.0) & 2.3(1.87) & 3.28(0.0) & 2.62(1.47) & 3.28(0.0) & 3.28(0.0) & 3.28(1.16) & 1.31(1.37) & 2.95(2.14) & 2.95(1.37) & 2.62(1.87) & 1.64(1.16) & 3.28(0.0) & 1.97(1.37) & \textbf{6.23(2.69)} & 4.59(1.8) & 2.95(1.37) & \textbf{4.92(0.0)} & 1.97(1.8) & 3.93(1.47) \\ 
stamps & 64.39(11.86) & 67.23(4.51) & 49.48(5.09) & 64.7(12.55) & 57.55(6.45) & 63.62(8.81) & 75.47(9.45) & 60.16(12.64) & 63.52(13.2) & 30.97(8.32) & 63.44(9.99) & 57.86(9.09) & 47.02(25.21) & 37.07(9.74) & 28.03(26.42) & 52.72(15.8) & 77.17(7.83) & 51.82(17.69) & 61.44(6.81) & 32.27(14.5) & 50.99(12.77) & 43.72(9.88) & 62.98(12.09) & \textbf{85.93(2.97)} & 70.23(11.35) & 57.97(11.6) \\ 
thyroid & 74.19(1.08) & 30.11(0.0) & 59.14(0.0) & 40.22(11.57) & \textbf{77.42(0.0)} & \textbf{80.43(3.08)} & 75.27(0.0) & 70.75(5.18) & 52.69(0.0) & 73.12(0.0) & 75.27(0.0) & 74.19(0.0) & 65.38(11.86) & 65.59(8.6) & 69.03(3.68) & 74.19(1.32) & 56.13(8.72) & 69.89(3.72) & 74.19(0.0) & 52.9(20.51) & 71.18(1.18) & 51.61(0.0) & 75.48(2.07) & 74.84(0.96) & 47.74(10.66) & 75.48(0.9) \\ 
vertebral & 25.73(3.79) & 0.28(0.63) & 12.61(2.46) & 33.33(8.67) & 9.53(5.46) & 15.84(2.0) & 23.82(5.02) & 8.42(4.46) & 33.68(6.21) & 17.32(5.22) & 20.37(3.6) & 13.93(1.31) & 21.19(13.5) & 16.71(5.9) & 16.99(21.41) & 18.25(10.64) & \textbf{63.39(5.17)} & 21.53(8.46) & 14.07(1.08) & 19.76(4.38) & 14.2(10.67) & 36.37(4.21) & 37.54(12.52) & 21.56(14.78) & 46.58(10.24) & 42.13(11.49) \\ 
vowels & 19.6(2.61) & 6.0(0.0) & 22.0(0.0) & 35.2(4.15) & 8.0(0.0) & 15.2(3.63) & 26.0(0.0) & 10.4(3.29) & 34.0(0.0) & 0.0(0.0) & 28.0(0.0) & 12.0(0.0) & 5.6(6.69) & 20.8(4.15) & 13.6(12.2) & 23.6(2.19) & 24.4(8.29) & 14.4(5.18) & 12.0(0.0) & 22.8(15.4) & 38.8(4.38) & \textbf{50.0(0.0)} & 41.6(5.37) & 29.6(0.89) & 36.0(2.45) & 37.2(4.15) \\ 
waveform & 26.4(1.52) & 9.0(0.0) & 7.0(0.0) & \textbf{29.6(2.19)} & 8.0(0.0) & 10.2(2.17) & 27.0(0.0) & 7.4(2.79) & \textbf{28.0(0.0)} & 9.0(0.0) & 13.0(0.0) & 9.0(0.0) & 4.6(1.67) & 14.6(3.58) & 26.6(6.11) & 9.8(2.39) & 26.8(5.81) & \textbf{28.6(4.39)} & 8.0(0.0) & 12.0(7.21) & 2.2(1.1) & 5.0(0.0) & 12.0(1.22) & 26.0(0.0) & 24.8(4.27) & 12.2(2.77) \\ 
wbc & 80.68(9.87) & 82.4(5.65) & 82.4(5.65) & 6.29(14.06) & 80.41(7.38) & 88.25(2.41) & 86.41(3.23) & 68.8(16.05) & 20.27(9.64) & 79.13(14.06) & \textbf{89.84(2.99)} & 87.28(5.1) & 46.16(26.61) & 54.17(11.28) & 26.61(27.57) & 86.45(4.97) & \textbf{92.88(4.57)} & 55.68(15.83) & \textbf{88.42(3.21)} & 64.11(13.61) & \textbf{92.2(4.48)} & 71.77(11.9) & 86.03(5.16) & \textbf{89.35(3.45)} & 62.64(10.31) & 32.49(10.28) \\ 
wdbc & 69.65(7.72) & 79.55(3.91) & 51.13(9.94) & \textbf{87.11(5.67)} & 67.95(6.63) & 70.91(11.05) & 78.7(2.32) & 52.65(20.79) & \textbf{85.63(6.59)} & 58.73(7.26) & 80.34(2.47) & 78.78(1.28) & 32.5(29.05) & \textbf{83.34(7.3)} & 8.7(19.44) & 75.82(5.69) & \textbf{90.52(9.27)} & 75.08(11.73) & 78.69(6.98) & 57.89(10.72) & \textbf{85.23(6.41)} & 3.3(5.65) & 79.28(7.36) & \textbf{85.05(6.83)} & \textbf{89.47(7.99)} & 68.08(14.3) \\ 
wilt & 1.09(0.43) & 1.56(0.0) & 4.28(0.0) & 19.14(13.28) & 0.0(0.0) & 2.02(0.33) & 2.33(0.0) & 0.86(0.58) & 16.73(0.0) & 7.78(0.0) & 1.17(0.0) & 1.56(0.0) & 5.68(3.33) & 0.62(0.35) & 1.48(1.39) & 12.45(2.0) & 35.18(2.59) & 3.27(4.59) & 1.95(0.0) & 6.15(5.11) & 7.0(0.0) & 10.51(0.0) & 20.23(0.91) & 2.41(1.49) & \textbf{64.75(4.54)} & 17.59(2.54) \\ 
wine & 75.73(7.02) & 56.13(3.76) & 39.27(8.98) & 82.7(5.26) & 77.67(8.64) & 71.05(4.25) & 87.16(5.61) & 55.33(13.28) & 80.84(3.22) & 74.67(15.13) & 78.28(3.76) & 66.01(5.57) & 48.54(37.49) & 69.81(9.29) & 12.78(16.95) & 65.52(5.99) & 99.32(1.52) & 68.31(14.39) & 67.9(6.31) & 42.72(36.22) & \textbf{100.0(0.0)} & 48.58(10.34) & 90.31(3.17) & 92.13(11.85) & 99.32(1.52) & 98.29(2.42) \\ 
wpbc & 44.45(2.96) & 33.52(3.96) & 36.21(1.91) & 38.86(5.39) & 44.59(3.59) & 36.63(1.93) & 49.09(2.1) & 37.28(3.79) & 41.26(4.76) & 41.28(3.93) & 35.79(1.33) & 33.62(3.01) & 33.18(3.98) & 70.22(6.11) & 31.9(5.22) & 34.22(3.42) & \textbf{90.55(0.97)} & 42.84(4.39) & 36.48(3.41) & 45.61(5.66) & 87.91(3.64) & 67.99(4.49) & 50.71(4.98) & 68.16(14.02) & 59.51(9.36) & 57.76(6.44) \\ 
yeast & \textbf{51.36(0.11)} & 42.6(0.0) & 46.35(0.0) & 47.5(1.51) & 44.38(0.0) & 44.46(0.86) & 46.75(0.0) & 48.05(3.25) & 47.73(0.0) & 46.27(0.18) & 46.55(0.0) & 43.39(0.0) & \textbf{51.99(3.47)} & 49.47(5.66) & 48.8(3.77) & \textbf{53.21(2.43)} & 50.26(1.38) & 47.77(2.46) & 44.26(0.18) & 49.51(4.78) & 49.27(0.22) & 43.79(0.0) & 50.85(2.02) & 46.15(0.44) & 49.66(2.28) & 49.23(1.12) \\ 
yelp & 13.4(0.2) & 16.0(0.0) & 13.4(0.0) & \textbf{20.72(0.23)} & 16.2(0.0) & 15.8(0.62) & 18.8(0.0) & 13.8(2.17) & \textbf{20.6(0.0)} & 12.52(0.3) & 15.2(0.0) & 16.2(0.0) & 8.2(2.18) & 10.4(1.77) & 6.88(6.41) & 15.36(0.38) & 8.88(0.73) & 11.12(1.38) & 16.2(0.0) & 13.36(1.31) & 7.12(0.11) & 8.16(0.33) & 16.08(0.18) & 19.6(0.0) & 14.6(2.17) & 14.72(1.51) \\ 
MNIST-C & 42.94(0.16) & 0.0(0.0) & 0.0(0.0) & \textbf{53.21(0.6)} & 23.24(0.0) & 34.7(2.59) & 46.3(0.0) & 34.48(5.52) & \textbf{52.96(0.0)} & 25.69(4.92) & 42.32(0.0) & 41.11(0.0) & 25.17(8.13) & 34.45(3.0) & 30.54(9.37) & 42.11(0.45) & 52.07(1.25) & 34.67(1.69) & 41.11(0.01) & 44.5(1.76) & 47.66(0.22) & 12.0(1.59) & 42.44(0.25) & 47.51(0.0) & 46.21(5.11) & 48.68(1.5) \\ 
FashionMNIST & 57.14(0.32) & 0.0(0.0) & 0.0(0.0) & \textbf{63.78(0.56)} & 33.65(0.0) & 45.33(2.4) & 59.05(0.0) & 48.9(3.89) & \textbf{63.3(0.0)} & 37.35(5.77) & 56.44(0.0) & 55.62(0.0) & 33.43(6.11) & 47.96(2.33) & 32.21(12.83) & 56.25(0.6) & 62.9(1.07) & 48.05(1.55) & 55.62(0.0) & 59.45(1.3) & 59.77(0.26) & 18.37(2.0) & 56.67(0.27) & 59.68(0.0) & 54.66(2.68) & 59.22(0.99) \\ 
CIFAR10 & 23.48(0.53) & 9.7(0.0) & 10.19(0.0) & \textbf{27.22(0.71)} & 14.9(0.0) & 18.19(1.18) & 22.85(0.0) & 20.42(3.07) & \textbf{27.07(0.0)} & 17.91(2.06) & 22.81(0.0) & 22.62(0.0) & 13.35(2.59) & 16.46(1.96) & 14.97(2.42) & 22.88(0.89) & 20.59(1.37) & 17.6(1.31) & 22.62(0.0) & 24.27(1.43) & 24.67(0.48) & 10.33(1.42) & 22.98(0.41) & 23.19(0.0) & 19.97(2.49) & 23.79(1.09) \\ 
SVHN & 18.65(0.37) & 0.0(0.0) & 0.0(0.0) & \textbf{19.66(0.45)} & 13.1(0.0) & 16.45(1.06) & 18.95(0.0) & 15.3(2.34) & \textbf{19.23(0.0)} & 14.34(1.94) & 18.43(0.0) & 18.27(0.0) & 12.99(2.1) & 15.2(1.66) & 13.18(1.68) & 18.49(0.42) & \textbf{19.55(0.99)} & 17.53(0.97) & 18.27(0.0) & 19.19(0.89) & 19.18(0.24) & 11.37(0.78) & 18.73(0.23) & 19.21(0.0) & 17.59(1.78) & \textbf{19.49(0.61)} \\ 
MVTec-AD & 66.48(3.06) & 62.92(4.9) & 62.92(4.9) & 67.48(3.26) & 62.65(2.52) & 64.6(2.65) & 67.37(3.1) & 60.38(3.87) & 67.29(3.16) & 72.35(3.2) & 64.6(2.67) & 63.41(2.78) & 51.88(5.78) & 76.78(3.79) & 51.15(10.03) & 63.83(3.2) & \textbf{82.63(2.26)} & 60.38(3.19) & 63.11(2.64) & 67.28(2.76) & \textbf{81.77(2.71)} & 66.34(4.21) & 65.02(2.84) & 75.69(2.88) & 75.87(4.33) & 78.98(3.08) \\ 
20news & 12.83(2.11) & 10.89(0.77) & 10.76(1.05) & \textbf{16.64(1.39)} & 9.38(0.78) & 10.49(1.66) & 14.61(1.48) & 9.95(1.97) & \textbf{16.77(1.37)} & 14.72(1.95) & 11.31(1.1) & 10.5(1.24) & 9.61(2.52) & 13.64(3.63) & 12.55(3.73) & 10.7(1.03) & \textbf{16.43(1.74)} & 9.08(3.33) & 10.79(1.83) & 14.54(2.93) & 14.09(1.43) & 10.12(2.67) & 10.55(1.27) & \textbf{17.83(1.58)} & 14.33(4.65) & \textbf{18.95(4.69)} \\ 
agnews & 15.35(0.25) & 11.55(0.0) & 11.45(0.0) & 30.53(0.37) & 11.45(0.0) & 12.48(0.65) & 20.1(0.0) & 13.52(1.55) & \textbf{30.6(0.0)} & 13.08(0.32) & 13.7(0.0) & 12.25(0.0) & 10.77(3.43) & 10.66(3.57) & 3.72(4.16) & 13.15(0.69) & 17.79(0.72) & 9.78(1.2) & 12.25(0.0) & 14.44(0.8) & 13.33(0.14) & 10.71(1.01) & 12.52(0.18) & 20.7(0.0) & 14.11(3.85) & 23.93(3.44) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 6.4(0.02) & 5.72(0.0) & 6.06(0.0) & 6.8(0.19) & 6.42(0.0) & 5.82(0.1) & 6.02(0.0) & 5.93(0.5) & 6.54(0.0) & 5.55(0.07) & 6.52(0.0) & 6.54(0.0) & 6.07(0.55) & 6.23(0.35) & 5.91(0.0) & 5.7(0.24) & 5.5(0.13) & 5.48(0.3) & 6.54(0.0) & \textbf{8.09(1.27)} & 5.99(0.04) & 5.8(0.0) & 5.97(0.06) & 6.05(0.06) & 5.98(0.14) & 5.76(0.04) \\ 
amazon & 11.46(0.08) & 11.15(0.0) & 10.4(0.0) & 11.06(0.02) & 11.1(0.0) & 11.07(0.19) & 11.69(0.0) & 10.18(0.78) & 11.04(0.0) & 11.7(0.03) & 11.06(0.0) & 10.72(0.0) & 9.53(0.46) & 10.24(1.27) & 9.52(0.0) & 10.94(0.21) & 10.19(0.08) & 9.56(0.59) & 10.72(0.0) & 9.93(0.19) & 9.74(0.02) & 9.89(0.41) & 10.76(0.02) & \textbf{11.73(0.0)} & 10.16(1.08) & 11.15(0.65) \\ 
annthyroid & 63.62(4.4) & 29.61(0.0) & 40.02(0.0) & 48.49(8.07) & 39.03(0.0) & 59.02(5.39) & 68.07(0.0) & 49.01(6.73) & 53.53(0.0) & 59.7(0.05) & 60.11(0.0) & 56.57(0.0) & 48.03(17.56) & 27.83(5.93) & 63.72(3.08) & 58.74(5.0) & 45.83(2.16) & 65.15(8.63) & 56.74(0.0) & 34.3(10.62) & 70.58(0.92) & 61.12(0.0) & 62.88(2.59) & 68.15(0.38) & 49.87(9.05) & \textbf{82.88(0.59)} \\ 
backdoor & 9.07(1.37) & 4.84(0.1) & 4.84(0.1) & 49.52(8.43) & 8.56(0.26) & 9.37(1.48) & 46.54(1.41) & 5.96(3.84) & 53.47(2.6) & 22.16(13.73) & 7.66(0.06) & 7.9(0.13) & 7.5(3.45) & 84.77(2.79) & 84.59(1.93) & 6.31(1.94) & \textbf{89.18(1.04)} & 32.15(23.78) & 7.97(0.24) & 27.87(6.63) & 4.83(0.1) & 17.81(1.03) & 14.2(0.63) & 45.7(12.5) & 81.99(4.24) & 62.44(2.39) \\ 
breastw & 99.06(0.24) & \textbf{99.44(0.12)} & 99.16(0.2) & 52.39(10.9) & 99.08(0.27) & \textbf{99.49(0.12)} & 98.92(0.32) & 96.76(0.62) & 80.01(10.09) & 98.27(1.23) & 99.35(0.21) & 99.19(0.15) & 90.95(8.37) & 96.01(1.28) & 63.19(22.35) & 98.77(0.37) & 96.79(1.61) & 97.47(1.08) & 99.17(0.17) & 93.78(2.46) & \textbf{99.47(0.21)} & 52.05(5.33) & 98.6(0.51) & 99.19(0.14) & 81.41(7.86) & 88.25(1.06) \\ 
campaign & 48.56(0.59) & \textbf{51.05(0.0)} & 49.51(0.0) & 33.31(6.99) & 49.69(0.0) & 45.73(1.85) & 49.04(0.0) & 29.75(5.8) & 40.24(0.0) & 47.91(1.49) & 49.43(0.0) & 48.84(0.0) & 32.35(4.69) & 36.95(12.7) & 20.25(0.0) & 23.09(7.18) & 48.9(0.98) & 42.77(2.92) & 48.84(0.0) & 39.17(4.25) & 48.11(0.12) & 24.99(0.0) & 48.87(0.29) & 49.95(0.67) & 46.17(2.19) & 46.9(0.71) \\ 
cardio & 80.94(2.89) & 74.88(0.0) & 78.55(0.0) & 71.55(3.14) & 58.87(0.0) & 78.63(2.69) & 77.22(0.0) & 72.47(5.87) & 70.15(0.0) & 67.07(0.62) & 83.59(0.0) & 86.17(0.06) & 55.86(7.98) & 38.89(5.52) & 51.15(24.55) & 84.79(0.57) & 47.91(11.47) & 68.92(1.77) & \textbf{86.25(0.0)} & 67.71(4.44) & 69.94(0.98) & 29.26(0.0) & 69.28(0.91) & 77.41(0.85) & 41.07(13.18) & 69.29(1.27) \\ 
cardiotocography & 61.71(1.92) & 56.07(0.0) & 68.98(0.0) & 57.04(2.15) & 50.7(0.0) & 62.85(3.42) & 57.43(0.0) & 60.56(7.01) & 57.32(0.0) & 52.83(0.7) & 66.19(0.0) & 69.68(0.0) & 59.7(7.63) & 45.78(5.1) & 43.91(12.55) & 67.52(0.82) & 48.66(3.84) & 59.27(4.03) & \textbf{69.69(0.0)} & 54.94(3.83) & 49.37(0.19) & 33.51(0.0) & 51.31(1.98) & 58.68(1.14) & 39.59(5.95) & 53.34(1.26) \\ 
celeba & 18.5(4.43) & 16.48(0.82) & 16.9(0.79) & 3.87(0.26) & 16.77(0.78) & 11.7(1.35) & 11.92(0.5) & 9.46(6.75) & 3.61(0.15) & 19.02(3.4) & \textbf{20.27(0.9)} & \textbf{20.95(1.06)} & 9.04(2.73) & 7.09(4.32) & 7.65(0.16) & 4.01(1.21) & 9.74(0.68) & 12.85(4.44) & \textbf{20.95(1.11)} & 7.47(5.61) & 9.29(0.92) & 7.99(1.06) & 18.03(2.6) & 10.65(0.49) & 13.4(2.37) & 14.19(2.31) \\ 
census & 20.34(0.62) & 11.73(0.29) & 11.73(0.29) & 12.02(0.38) & 14.01(0.32) & 14.19(0.73) & 21.68(0.63) & 13.42(3.92) & 13.71(0.42) & \textbf{28.98(1.47)} & 20.32(0.66) & 20.03(0.59) & 13.17(0.9) & 15.35(1.07) & 14.25(1.1) & 8.69(0.99) & 21.2(0.61) & 14.68(1.56) & 19.82(0.55) & 17.49(2.11) & 14.96(4.41) & 14.66(1.25) & 19.67(0.6) & 21.05(0.67) & 16.3(1.77) & 17.94(1.09) \\ 
cover & 15.96(0.8) & 12.26(0.85) & 19.22(1.54) & 78.1(13.95) & 5.42(0.61) & 8.66(1.53) & 55.79(3.74) & 22.56(9.16) & \textbf{82.92(2.19)} & 3.14(0.18) & 22.28(1.01) & 16.17(0.86) & 9.84(9.98) & 2.69(1.53) & 31.33(5.85) & 1.09(0.18) & 34.48(16.39) & 1.98(0.6) & 16.05(0.88) & 25.03(38.24) & 6.96(5.18) & 2.23(0.32) & 73.27(3.36) & 59.97(10.57) & 80.43(4.6) & 63.73(12.33) \\ 
donors & 46.46(1.12) & 33.5(0.8) & 41.27(0.97) & 65.25(10.25) & 36.33(1.85) & 40.51(3.59) & 89.09(0.94) & 25.39(21.33) & 63.39(1.89) & 31.24(13.62) & 42.71(0.86) & 35.22(1.21) & 19.54(11.02) & 42.75(27.48) & 30.2(17.77) & 9.0(1.93) & \textbf{98.35(0.87)} & 49.31(14.82) & 36.01(0.72) & 23.9(11.25) & 46.18(9.8) & 37.26(4.14) & 26.66(2.91) & 85.55(4.56) & 95.77(2.6) & 71.33(3.89) \\ 
fault & 61.29(1.82) & 53.19(0.0) & 51.71(0.0) & 50.84(0.82) & 53.89(0.0) & 59.19(2.02) & 61.98(0.0) & 54.49(2.63) & 50.44(0.0) & 63.37(5.99) & 61.12(0.0) & 60.35(0.0) & 56.75(6.65) & 55.46(1.48) & 57.81(4.16) & 62.14(0.82) & 63.18(0.7) & 60.35(2.93) & 60.35(0.0) & 62.47(4.52) & \textbf{66.69(0.19)} & 60.8(0.0) & 64.75(0.69) & 62.17(0.14) & 63.83(1.23) & 63.93(0.72) \\ 
fraud & 27.77(2.14) & 38.43(3.99) & 33.2(4.68) & 63.11(6.38) & 32.25(5.42) & 18.22(3.66) & 38.68(7.19) & 36.59(15.17) & 55.09(8.19) & 60.06(3.89) & 29.64(5.04) & 26.93(1.91) & 15.57(20.11) & 48.33(17.13) & 0.33(0.03) & 29.44(24.66) & 53.88(8.78) & 62.81(9.37) & 28.7(4.54) & 60.24(11.15) & 44.97(5.43) & 2.08(0.82) & \textbf{69.21(3.46)} & 42.1(7.63) & 51.14(8.64) & 62.14(10.92) \\ 
glass & 31.7(2.74) & 20.09(4.04) & 25.02(6.94) & 36.09(8.99) & 27.61(6.5) & 21.37(3.58) & 42.32(8.47) & 15.55(2.58) & 38.12(9.91) & 20.29(3.22) & 26.76(7.68) & 20.96(5.76) & 18.62(12.43) & 52.35(21.04) & 23.14(13.98) & 18.33(7.23) & \textbf{92.35(8.32)} & 30.93(6.56) & 18.51(3.73) & 26.04(10.3) & 41.15(3.98) & 67.02(13.2) & 31.21(11.3) & 37.38(15.51) & 80.57(12.83) & 41.51(5.91) \\ 
hepatitis & 63.36(6.81) & 56.08(3.5) & 45.84(3.47) & 44.6(9.55) & 63.49(5.99) & 55.36(6.09) & 90.31(4.36) & 50.15(7.4) & 43.67(10.79) & 56.8(8.0) & 77.63(3.49) & 64.85(5.06) & 54.37(8.05) & 98.73(1.05) & 34.91(13.15) & 65.77(5.43) & \textbf{99.83(0.38)} & 89.63(3.08) & 64.48(5.1) & 73.25(17.15) & \textbf{99.79(0.47)} & 89.16(5.91) & 95.14(1.34) & 82.32(10.26) & \textbf{99.8(0.45)} & 95.82(3.85) \\ 
http & 90.31(1.45) & 46.31(2.11) & 25.18(0.82) & 8.21(1.15) & 38.95(12.16) & 53.43(12.08) & \textbf{100.0(0.0)} & 7.46(9.79) & 97.12(3.92) & 92.16(1.88) & 99.88(0.26) & 91.69(1.53) & 57.53(32.61) & 36.09(31.85) & 0.73(0.06) & 68.38(8.01) & 70.82(42.06) & 52.23(4.21) & 90.42(1.67) & 19.29(40.33) & 88.09(7.46) & 50.54(3.34) & 99.96(0.06) & 97.1(4.04) & 78.8(42.53) & 55.45(5.61) \\ 
imdb & 8.95(0.0) & 9.3(0.0) & 8.48(0.0) & 9.03(0.02) & 9.01(0.0) & 8.97(0.17) & 8.92(0.0) & 8.73(0.39) & 9.03(0.0) & 9.45(0.04) & 8.85(0.0) & 8.71(0.0) & 9.22(0.3) & 9.68(1.47) & 9.89(0.52) & 8.8(0.11) & \textbf{10.24(0.13)} & 9.5(0.67) & 8.71(0.0) & 9.41(0.16) & 9.79(0.03) & \textbf{10.3(0.46)} & 8.7(0.02) & 8.97(0.0) & 10.06(1.49) & 8.9(0.52) \\ 
internetads & 47.04(0.08) & 61.74(0.0) & \textbf{61.87(0.0)} & 49.26(1.85) & 30.79(0.0) & 29.2(1.74) & 49.22(0.0) & 39.32(2.28) & 50.43(0.0) & 34.36(0.0) & 48.15(0.0) & 46.97(0.0) & 31.78(3.63) & 51.56(4.75) & 43.08(5.72) & 47.43(0.86) & 60.03(1.39) & 47.57(1.08) & 46.97(0.0) & 52.89(1.61) & 60.52(1.05) & 30.56(0.37) & 47.7(0.16) & 51.3(2.02) & 58.68(6.22) & 55.22(3.65) \\ 
ionosphere & 97.26(1.05) & 78.49(3.06) & 75.64(1.71) & 94.94(1.4) & 64.63(3.76) & 91.7(1.89) & 97.95(0.69) & 85.15(3.63) & 94.58(1.57) & 96.66(0.39) & 97.45(0.53) & 90.94(1.25) & 77.5(4.94) & 98.09(0.81) & 71.72(21.88) & 93.17(2.64) & \textbf{99.06(0.32)} & 97.64(0.86) & 91.42(1.37) & 95.38(1.33) & 98.55(0.51) & 94.44(1.96) & 96.43(0.5) & 98.22(1.02) & 96.91(2.1) & 96.83(0.38) \\ 
landsat & 36.89(0.24) & 33.82(0.0) & 31.09(0.0) & \textbf{61.49(0.23)} & 60.12(0.0) & 47.31(3.5) & 54.85(0.0) & 35.7(5.77) & \textbf{61.37(0.0)} & 39.68(4.51) & 37.01(0.0) & 32.72(0.0) & 40.28(2.2) & 49.43(2.4) & 37.55(1.93) & 31.21(0.8) & 53.12(1.57) & 34.19(0.94) & 40.29(7.81) & 37.14(8.33) & 45.1(0.17) & 37.37(0.0) & 34.83(0.91) & 54.52(4.05) & 32.65(2.84) & 36.75(1.23) \\ 
letter & 8.33(0.08) & 8.85(0.0) & 10.65(0.0) & 11.66(0.51) & 8.73(0.0) & 8.22(0.25) & 8.7(0.0) & 8.03(0.25) & 11.26(0.0) & 8.1(0.41) & 8.26(0.0) & 8.01(0.0) & 10.37(1.67) & 8.93(0.52) & 15.74(6.69) & 8.13(0.05) & 12.8(1.17) & 9.19(0.81) & 8.0(0.0) & 8.45(0.09) & 8.93(0.05) & \textbf{24.7(0.0)} & 9.53(0.51) & 8.57(0.13) & 10.23(1.12) & 8.95(0.13) \\ 
lymphography & 98.26(0.34) & 93.9(2.85) & 94.38(1.43) & 72.73(15.5) & 96.55(2.11) & 94.38(3.28) & 99.17(0.94) & 24.13(13.29) & 84.16(4.27) & 86.76(6.31) & \textbf{100.0(0.0)} & 98.49(0.55) & 73.47(15.88) & 96.82(3.69) & 30.87(35.63) & 98.76(0.88) & \textbf{100.0(0.0)} & 96.24(4.22) & 98.59(1.01) & 90.53(7.4) & 99.94(0.12) & 98.1(2.64) & 99.3(1.02) & 99.34(0.93) & 99.76(0.55) & 86.77(9.24) \\ 
magic.gamma & 80.24(0.0) & 72.22(0.0) & 67.92(0.0) & 86.89(0.56) & 77.15(0.0) & 80.27(1.07) & 85.86(0.0) & 75.78(1.08) & 86.36(0.0) & 77.21(0.09) & 79.16(0.0) & 75.2(0.0) & 64.5(4.62) & 69.54(0.73) & 83.19(0.66) & 76.13(2.42) & 81.33(0.57) & 78.51(2.91) & 75.27(0.0) & 65.83(2.36) & 77.34(0.01) & 65.76(0.0) & 87.97(0.84) & 86.15(0.74) & 88.73(0.78) & \textbf{89.68(0.5)} \\ 
mammography & 41.08(0.13) & 54.63(0.0) & \textbf{55.2(0.0)} & 29.34(1.55) & 21.32(0.0) & 37.94(3.21) & 41.27(0.0) & 43.21(2.04) & 34.07(0.0) & 7.96(0.2) & 40.52(0.0) & 41.65(0.0) & 22.0(17.15) & 27.54(11.4) & 27.24(2.23) & 27.82(3.84) & 17.11(3.75) & 18.52(9.52) & 41.76(0.02) & 37.08(23.89) & 18.98(1.05) & 11.17(0.01) & 19.93(3.92) & 42.09(0.86) & 33.36(9.9) & 39.8(4.26) \\ 
mnist & 66.49(0.36) & 16.86(0.0) & 16.86(0.0) & 69.29(1.07) & 22.21(0.0) & 54.15(6.53) & \textbf{72.72(0.0)} & 34.07(7.67) & 70.97(0.0) & 55.75(6.4) & 66.2(0.0) & 64.99(0.0) & 46.06(7.88) & 46.0(9.55) & 59.72(1.98) & 65.09(0.57) & 68.45(1.63) & 55.22(3.33) & 64.99(0.0) & 47.97(4.73) & 68.39(0.46) & 20.19(0.0) & 62.42(4.39) & \textbf{73.68(1.31)} & 56.1(8.07) & 56.26(3.26) \\ 
musk & \textbf{100.0(0.0)} & 96.13(0.0) & 98.2(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 40.39(26.1) & \textbf{100.0(0.0)} & 90.8(10.84) & \textbf{100.0(0.0)} & 66.32(12.08) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 70.61(23.94) & 99.91(0.17) & 15.65(19.61) & \textbf{100.0(0.0)} & 92.21(6.32) & 32.68(33.48) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 72.21(0.0) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 88.87(24.88) & \textbf{100.0(0.0)} \\ 
optdigits & 13.97(1.21) & 5.59(0.0) & 5.59(0.0) & 41.23(2.99) & 42.38(0.0) & 15.41(3.21) & 29.11(0.0) & 3.93(0.45) & \textbf{43.63(0.0)} & 7.1(0.17) & 6.92(0.0) & 6.02(0.0) & 4.95(2.39) & 4.53(1.04) & 19.15(3.94) & 7.76(1.15) & \textbf{50.94(8.59)} & 3.93(0.47) & 6.01(0.0) & 11.57(3.94) & 36.3(0.94) & 5.14(0.0) & 25.56(4.25) & 31.75(4.86) & 22.06(15.09) & 15.34(2.17) \\ 
pageblocks & 70.6(0.11) & 41.51(0.0) & 58.54(0.0) & 70.16(1.16) & 22.48(0.0) & 43.42(2.0) & 67.6(0.0) & 48.57(3.88) & \textbf{71.07(0.0)} & 63.17(0.04) & 64.25(0.0) & 59.35(0.0) & 60.26(12.84) & 52.05(3.89) & \textbf{73.46(2.81)} & 63.5(1.17) & 68.11(2.3) & 58.26(5.01) & 59.39(0.0) & 46.08(16.77) & 64.7(0.79) & 59.1(0.0) & 62.1(0.95) & 67.45(0.1) & 57.46(2.99) & 66.42(1.23) \\ 
pendigits & 51.24(0.47) & 30.86(0.0) & 41.45(0.0) & 85.67(2.53) & 42.33(0.0) & 58.79(5.21) & \textbf{96.99(0.0)} & 37.23(7.94) & 78.55(0.0) & 13.2(0.07) & 51.78(0.0) & 38.63(0.0) & 11.71(9.8) & 9.34(7.78) & 14.57(3.43) & 33.35(2.85) & 66.41(7.58) & 14.47(4.88) & 39.14(0.0) & 14.65(15.39) & 35.35(0.15) & 22.36(0.0) & 61.14(4.73) & 91.89(3.3) & 59.2(10.53) & 48.44(5.92) \\ 
pima & 72.08(2.78) & 69.07(2.47) & 64.77(2.3) & 69.54(3.79) & 75.88(2.36) & 73.65(2.07) & 75.37(2.99) & 59.36(7.6) & 68.4(3.79) & 68.64(3.1) & 71.98(3.41) & 71.18(3.39) & 56.48(5.33) & 59.75(1.75) & 53.42(13.53) & 65.15(8.8) & \textbf{78.63(1.94)} & 71.23(2.96) & 71.49(3.69) & 61.66(4.66) & 63.03(4.45) & 56.78(3.69) & 71.18(2.06) & \textbf{79.7(2.44)} & 69.64(4.28) & 67.98(2.86) \\ 
satellite & 77.28(0.33) & 73.33(0.0) & 69.57(0.0) & 85.82(0.05) & 86.49(0.0) & 82.35(0.88) & 86.01(0.0) & 79.77(0.93) & 85.86(0.0) & 79.93(2.95) & 80.9(0.0) & 77.79(0.0) & 75.98(3.34) & 81.1(1.97) & 77.46(6.34) & 78.96(0.46) & 87.62(0.24) & 77.86(2.47) & 81.04(0.11) & 81.83(0.75) & \textbf{88.64(0.07)} & 63.25(0.0) & 85.09(0.18) & 85.83(0.72) & 81.71(1.91) & 84.79(0.35) \\ 
satimage-2 & 96.76(0.01) & 85.27(0.0) & 79.66(0.0) & 90.65(0.96) & 87.68(0.0) & 94.53(0.55) & 96.69(0.0) & 93.72(0.69) & 88.46(0.0) & \textbf{98.31(0.0)} & 96.92(0.0) & 91.92(0.0) & 47.48(30.14) & 76.28(8.21) & 79.32(13.48) & 95.89(0.1) & 94.7(1.19) & 62.47(5.18) & 92.94(0.28) & 80.25(15.95) & 95.44(0.23) & 8.0(0.0) & 88.05(5.1) & 96.16(0.0) & 83.3(4.52) & 68.21(3.15) \\ 
shuttle & 96.77(0.12) & 98.05(0.0) & 95.2(0.0) & 46.35(25.97) & 97.49(0.0) & 98.61(0.34) & 97.86(0.0) & 55.74(40.66) & \textbf{99.75(0.0)} & 90.9(0.0) & 97.67(0.0) & 96.27(0.0) & 65.98(23.68) & 98.03(0.13) & 13.35(0.0) & 60.16(26.92) & 99.72(0.14) & 51.66(12.93) & 96.27(0.0) & 93.93(4.7) & 98.04(0.01) & 94.87(0.01) & 97.91(0.26) & 98.14(0.48) & 99.35(0.09) & 94.03(0.11) \\ 
skin & 69.47(0.5) & 29.69(0.18) & 30.49(0.2) & 49.21(1.1) & 53.37(0.59) & 64.58(1.09) & \textbf{98.24(0.41)} & 53.04(7.11) & 61.68(1.85) & 62.39(0.42) & 66.31(0.51) & 36.39(0.33) & 50.37(21.79) & 42.99(3.28) & 65.62(1.8) & 42.18(1.84) & 32.46(1.0) & 74.74(17.4) & 40.14(0.33) & 31.88(2.2) & 78.73(7.88) & 63.01(1.72) & 76.37(5.79) & 94.78(2.33) & 96.85(2.54) & 69.08(0.5) \\ 
smtp & 49.7(6.04) & 0.99(0.05) & \textbf{68.01(5.66)} & 0.38(0.25) & 1.15(0.1) & 1.1(0.12) & 50.53(5.92) & 8.16(5.47) & 48.09(7.38) & 1.18(0.08) & \textbf{64.51(11.88)} & 49.5(6.1) & 20.92(26.93) & 30.73(22.82) & 8.69(19.27) & 32.4(8.48) & 3.81(3.83) & 0.77(0.4) & 49.38(6.44) & 0.1(0.02) & 50.0(6.3) & 49.4(6.64) & 40.81(13.36) & 50.2(6.39) & 33.6(23.33) & 50.37(6.15) \\ 
spambase & 82.03(0.41) & 73.58(0.0) & 71.26(0.0) & 68.4(2.58) & 78.42(0.0) & \textbf{88.26(1.32)} & 83.32(0.0) & 80.16(4.45) & 72.71(0.0) & 81.78(2.94) & 82.19(0.0) & 81.84(0.0) & 74.22(2.55) & 75.26(2.44) & 79.07(3.1) & 82.09(0.21) & 86.78(0.59) & 85.36(2.63) & 81.84(0.0) & 83.63(1.4) & 85.64(0.14) & 50.5(0.0) & 72.89(0.42) & 83.65(0.58) & 80.99(2.36) & 83.8(0.52) \\ 
speech & 2.7(0.02) & 2.79(0.0) & 2.87(0.0) & 2.98(0.1) & 3.21(0.0) & 3.25(1.0) & 2.8(0.0) & 2.97(0.96) & 3.15(0.0) & 2.83(0.07) & 2.78(0.0) & 2.77(0.0) & \textbf{3.95(0.75)} & 3.38(0.38) & \textbf{3.57(0.73)} & 2.81(0.31) & 3.38(0.5) & 3.26(0.57) & 2.77(0.0) & 2.76(0.21) & 3.1(0.06) & \textbf{3.9(0.35)} & 3.0(0.29) & 3.17(0.0) & 2.88(0.48) & 2.85(0.12) \\ 
stamps & 62.19(8.71) & 56.43(3.1) & 49.0(3.86) & 65.59(8.71) & 52.28(4.56) & 58.84(6.84) & 71.68(8.35) & 57.17(11.21) & 64.84(8.17) & 41.7(6.16) & 64.91(7.95) & 58.81(7.82) & 46.54(22.11) & 42.62(9.94) & 28.48(21.94) & 49.57(17.72) & \textbf{79.54(5.44)} & 52.41(12.56) & 59.92(7.99) & 33.47(10.36) & 50.61(13.26) & 49.13(8.19) & 64.74(12.87) & \textbf{82.47(4.08)} & 72.8(10.03) & 57.65(8.4) \\ 
thyroid & \textbf{81.51(0.16)} & 30.19(0.0) & 64.03(0.0) & 36.49(17.33) & 76.95(0.0) & 79.66(5.62) & 80.94(0.0) & 64.26(6.24) & 60.57(0.0) & 80.08(0.13) & 78.92(0.0) & 81.34(0.0) & 63.08(15.77) & 69.06(8.1) & 74.35(3.86) & 80.09(0.89) & 51.51(12.75) & 75.79(6.78) & 81.33(0.0) & 53.61(24.51) & 74.07(0.84) & 60.91(0.0) & \textbf{82.22(0.87)} & 81.03(0.31) & 45.67(16.28) & \textbf{81.67(0.97)} \\ 
vertebral & 25.24(3.76) & 15.48(1.84) & 19.93(0.83) & 32.89(4.98) & 18.86(2.45) & 20.75(1.98) & 26.11(2.49) & 16.72(1.76) & 33.87(4.3) & 20.96(2.2) & 22.23(2.01) & 19.26(1.41) & 25.06(8.54) & 23.42(3.17) & 23.35(10.4) & 21.39(4.98) & \textbf{58.75(7.3)} & 22.97(3.46) & 17.85(1.85) & 23.36(3.83) & 19.87(4.37) & 28.64(2.59) & 35.84(9.27) & 25.21(8.9) & \textbf{51.5(10.55)} & 35.14(5.39) \\ 
vowels & 23.85(4.53) & 7.06(0.0) & 17.72(0.0) & 32.73(5.31) & 7.88(0.0) & 11.97(1.05) & 30.21(0.0) & 10.43(2.54) & 33.09(0.0) & 4.36(0.01) & 27.43(0.0) & 10.51(0.0) & 7.32(3.21) & 16.88(1.93) & 13.19(9.94) & 20.94(2.43) & 27.39(5.75) & 9.67(2.52) & 10.1(0.01) & 21.63(14.97) & 39.23(1.65) & \textbf{43.26(0.0)} & 42.72(4.8) & 31.59(1.59) & 33.63(6.25) & 38.1(4.89) \\ 
waveform & 22.49(1.47) & 9.88(0.0) & 7.35(0.0) & 28.73(3.91) & 9.0(0.0) & 10.53(0.76) & 27.0(0.0) & 7.8(1.04) & \textbf{30.66(0.0)} & 7.83(0.02) & 10.91(0.0) & 8.41(0.0) & 6.07(0.89) & 11.52(3.39) & 20.07(6.96) & 8.86(0.64) & 18.63(4.08) & 25.08(5.76) & 8.4(0.0) & 13.33(5.54) & 5.31(0.01) & 5.7(0.0) & 9.31(1.05) & 27.87(0.0) & 19.61(4.09) & 9.99(1.13) \\ 
wbc & 86.83(6.29) & 93.16(2.9) & 93.11(2.88) & 12.68(7.89) & 87.73(5.11) & 94.24(3.95) & 92.01(3.96) & 75.74(17.2) & 24.89(3.49) & 90.16(7.96) & \textbf{97.15(0.77)} & 94.3(1.87) & 56.8(29.54) & 56.51(11.12) & 23.95(26.86) & 91.95(3.26) & 95.12(5.14) & 70.99(10.49) & 93.22(2.73) & 73.87(14.24) & \textbf{98.14(1.35)} & 79.24(11.88) & 93.84(2.45) & 96.1(2.17) & 72.37(12.61) & 29.97(3.1) \\ 
wdbc & 75.67(6.52) & 83.78(3.4) & 61.04(3.15) & \textbf{93.67(2.48)} & 77.84(2.61) & 71.98(8.57) & 82.03(3.28) & 54.84(16.75) & \textbf{93.64(3.06)} & 55.26(4.5) & 87.44(5.59) & 82.05(4.51) & 30.92(26.02) & 84.32(8.89) & 12.23(18.04) & 78.77(4.26) & \textbf{95.6(6.12)} & 77.46(13.28) & 83.62(6.58) & 58.98(15.46) & 89.08(6.97) & 9.88(2.9) & 84.3(4.44) & 90.47(7.91) & \textbf{92.07(6.84)} & 68.82(12.42) \\ 
wilt & 8.09(0.16) & 6.87(0.0) & 7.68(0.0) & 19.21(7.52) & 7.87(0.0) & 8.81(0.51) & 12.25(0.0) & 7.96(0.92) & 15.74(0.0) & 21.49(0.01) & 7.12(0.0) & 6.41(0.0) & 8.43(1.12) & 7.08(0.17) & 9.61(2.4) & 10.86(1.37) & 28.94(3.31) & 17.07(2.4) & 7.25(0.0) & 8.85(1.26) & 12.17(0.04) & 11.08(0.0) & 17.24(0.46) & 12.2(1.6) & \textbf{52.1(7.69)} & 25.41(1.36) \\ 
wine & 86.77(2.55) & 52.34(5.29) & 32.56(4.25) & 88.68(3.76) & 77.71(9.93) & 67.12(7.62) & 95.11(1.81) & 57.85(15.76) & 89.95(2.64) & 83.13(9.43) & 88.68(2.29) & 69.22(6.18) & 50.92(36.74) & 78.56(9.59) & 18.5(14.36) & 70.1(6.29) & 98.26(3.89) & 78.85(9.76) & 69.47(6.95) & 47.63(29.53) & \textbf{100.0(0.0)} & 53.48(10.47) & 97.65(0.72) & 96.8(5.58) & 99.71(0.65) & 99.85(0.23) \\ 
wpbc & 44.8(1.47) & 38.17(2.2) & 35.78(1.83) & 40.97(2.44) & 42.61(2.22) & 40.73(3.15) & 46.11(2.74) & 38.3(3.27) & 41.2(2.62) & 45.16(1.42) & 40.88(3.04) & 40.03(2.79) & 37.19(3.38) & 74.88(5.58) & 35.99(4.15) & 38.88(3.82) & \textbf{89.31(5.37)} & 45.45(2.24) & 40.26(2.88) & 46.93(5.57) & \textbf{87.45(6.21)} & 70.57(6.66) & 54.61(3.75) & 69.02(13.91) & 65.78(8.55) & 60.35(4.88) \\ 
yeast & \textbf{50.74(0.02)} & 46.82(0.0) & 49.43(0.0) & 49.89(0.68) & 49.78(0.0) & 46.78(0.37) & 48.26(0.0) & 48.95(3.57) & 48.94(0.0) & 45.67(0.08) & 47.95(0.0) & 46.78(0.0) & \textbf{51.81(3.07)} & 49.21(3.88) & 49.76(4.94) & \textbf{50.77(2.18)} & 49.55(1.36) & 47.04(1.92) & 46.46(0.0) & 49.04(4.46) & 50.56(0.08) & 43.96(0.0) & \textbf{51.05(1.65)} & 48.12(0.49) & \textbf{51.11(1.33)} & 49.74(0.72) \\ 
yelp & 13.72(0.03) & 13.25(0.0) & 11.89(0.0) & 16.08(0.07) & 13.04(0.0) & 13.15(0.29) & 16.03(0.0) & 11.77(1.34) & 16.14(0.0) & 13.81(0.02) & 13.42(0.0) & 12.77(0.0) & 9.31(0.44) & 10.02(1.01) & 10.1(0.59) & 13.13(0.39) & 10.4(0.09) & 10.69(0.61) & 12.76(0.01) & 11.38(0.24) & 9.96(0.05) & 9.05(0.14) & 12.8(0.02) & \textbf{16.35(0.0)} & 12.25(1.58) & 13.0(1.57) \\ 
MNIST-C & 42.54(0.12) & 9.52(0.0) & 9.52(0.0) & \textbf{52.15(0.36)} & 21.6(0.0) & 32.8(2.43) & 46.2(0.0) & 32.64(5.25) & \textbf{51.89(0.0)} & 25.81(4.48) & 41.57(0.0) & 40.33(0.0) & 23.41(9.02) & 31.44(3.04) & 26.92(8.88) & 41.23(0.35) & 51.47(1.1) & 34.1(1.28) & 40.34(0.0) & 43.44(1.57) & 46.89(0.14) & 11.2(0.84) & 41.78(0.12) & 47.42(0.0) & 44.08(4.87) & 47.16(1.36) \\ 
FashionMNIST & 57.75(0.25) & 9.5(0.0) & 9.5(0.0) & \textbf{63.94(0.43)} & 34.86(0.0) & 44.73(1.88) & 59.15(0.0) & 46.91(3.85) & \textbf{63.61(0.0)} & 37.41(6.46) & 56.53(0.0) & 56.16(0.0) & 29.66(7.59) & 45.1(2.04) & 29.63(12.73) & 56.59(0.4) & 63.08(0.96) & 46.78(1.12) & 56.16(0.0) & 59.77(1.03) & 59.6(0.17) & 16.15(1.44) & 57.14(0.12) & 59.79(0.0) & 53.73(2.28) & 55.01(1.04) \\ 
CIFAR10 & 19.73(0.18) & 12.1(0.0) & 12.63(0.0) & \textbf{22.2(0.34)} & 13.97(0.0) & 16.46(0.64) & 19.62(0.0) & 16.88(1.96) & \textbf{22.17(0.0)} & 15.92(1.04) & 19.42(0.0) & 19.23(0.0) & 12.04(1.54) & 14.03(1.08) & 12.36(1.69) & 19.4(0.4) & 17.39(0.59) & 15.91(0.52) & 19.23(0.0) & 19.99(0.79) & 19.98(0.07) & 10.44(0.55) & 19.55(0.08) & 19.91(0.0) & 16.69(1.63) & 19.68(0.86) \\ 
SVHN & 15.06(0.1) & 9.52(0.0) & 9.52(0.0) & \textbf{16.08(0.12)} & 11.96(0.0) & 13.85(0.49) & 15.34(0.0) & 12.71(1.55) & \textbf{15.97(0.0)} & 12.82(0.93) & 15.0(0.0) & 14.86(0.0) & 11.43(0.99) & 12.4(0.95) & 11.17(1.04) & 14.93(0.18) & 15.6(0.31) & 14.24(0.4) & 14.86(0.0) & 15.27(0.36) & 15.4(0.06) & 10.75(0.28) & 15.08(0.04) & 15.53(0.0) & 14.21(0.95) & 15.47(0.47) \\ 
MVTec-AD & 74.88(2.84) & 37.83(1.63) & 37.83(1.63) & 75.77(3.0) & 67.62(2.71) & 70.0(3.07) & 75.76(2.71) & 65.71(3.94) & 75.79(2.95) & 80.51(2.92) & 73.03(2.82) & 72.05(2.65) & 58.13(6.28) & 83.78(3.32) & 59.28(10.9) & 72.62(2.74) & \textbf{89.46(2.23)} & 67.85(3.06) & 71.61(2.31) & 75.56(2.55) & \textbf{87.91(2.31)} & 69.17(3.68) & 73.66(2.72) & 82.94(2.68) & 82.85(3.49) & 85.11(2.96) \\ 
20news & 12.63(0.64) & 11.09(0.32) & 11.27(0.12) & \textbf{15.02(0.68)} & 11.14(0.27) & 11.56(0.43) & 13.47(0.52) & 11.23(1.35) & \textbf{15.04(0.67)} & \textbf{15.45(1.06)} & 11.83(0.52) & 11.34(0.4) & 10.17(1.17) & 12.9(1.9) & 12.01(2.09) & 11.49(0.51) & 14.62(0.88) & 10.57(1.52) & 11.49(0.65) & 13.78(1.19) & 13.59(0.34) & 10.44(1.03) & 11.48(0.44) & \textbf{15.61(1.35)} & 14.07(2.82) & \textbf{17.33(2.36)} \\ 
agnews & 13.78(0.01) & 11.07(0.0) & 10.93(0.0) & \textbf{25.9(0.13)} & 11.16(0.0) & 11.94(0.32) & 16.68(0.0) & 12.08(0.99) & \textbf{25.86(0.0)} & 14.62(0.14) & 12.82(0.0) & 11.62(0.0) & 10.17(1.33) & 10.22(1.85) & 9.74(0.34) & 12.42(0.31) & 15.42(0.38) & 9.72(0.37) & 11.62(0.0) & 12.68(0.53) & 12.3(0.06) & 10.17(0.32) & 11.85(0.03) & 17.35(0.0) & 12.81(2.31) & 19.22(2.97) \\ 
  \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 55.58(0.2) & 51.53(0.01) & 53.06(0.01) & \textbf{79.15(0.56)} & 53.11(0.21) & 54.22(0.39) & 61.32(0.04) & 49.52(1.02) & 76.66(0.35) & 52.04(0.17) & 54.86(0.01) & 54.9(0.08) & 51.69(2.13) & 51.42(2.92) & 50.0(0.0) & 49.69(0.64) & 54.84(0.62) & 52.01(1.37) & 54.85(0.0) & 54.75(1.09) & 54.24(0.68) & 49.77(1.14) & 53.22(0.25) & 64.5(0.09) & 54.1(0.99) & 52.48(0.31) \\ 
amazon & 57.92(0.24) & 57.05(0.06) & 54.1(0.05) & 57.18(0.49) & 56.3(0.08) & 55.76(0.65) & \textbf{60.27(0.04)} & 52.63(3.04) & 57.09(0.56) & 59.73(0.42) & 56.47(0.1) & 54.95(0.1) & 50.12(1.97) & 46.38(2.16) & 50.0(0.0) & 55.97(2.07) & 52.84(0.7) & 49.49(0.97) & 54.98(0.0) & 55.12(1.1) & 51.8(0.34) & 50.91(1.39) & 55.13(0.09) & \textbf{60.3(0.4)} & 53.45(1.61) & 55.64(2.54) \\ 
annthyroid & 67.57(0.98) & 77.67(0.17) & 78.91(0.11) & 78.77(2.68) & 60.84(2.38) & 81.63(1.18) & 76.05(0.14) & 45.33(12.81) & 70.95(1.05) & 91.8(0.35) & 68.17(0.21) & 67.56(0.39) & 54.81(7.26) & 73.9(1.57) & 63.07(2.69) & 45.25(10.03) & 59.94(3.53) & \textbf{96.58(1.49)} & 67.44(0.01) & 61.91(1.12) & 57.26(6.06) & 49.5(0.85) & 81.37(1.37) & 78.11(0.22) & 92.32(2.08) & \textbf{96.36(0.52)} \\ 
backdoor & 89.71(0.72) & 50.0(0.0) & 50.0(0.0) & 79.03(3.04) & 74.04(0.77) & 72.46(3.35) & 82.64(0.5) & 51.5(16.4) & 76.42(2.72) & 84.78(9.77) & 88.86(0.77) & 88.75(0.73) & 75.24(8.88) & 73.49(2.66) & 50.0(0.0) & 58.68(10.74) & \textbf{93.62(0.75)} & 78.66(7.09) & 88.79(0.76) & 90.75(3.52) & 50.0(0.0) & 50.21(0.9) & 89.18(0.62) & 80.56(0.48) & 75.34(11.82) & 87.52(1.0) \\ 
breastw & 96.08(0.93) & \textbf{99.44(0.16)} & 99.04(0.25) & 40.83(2.6) & 98.44(0.3) & 98.32(0.46) & 98.02(0.53) & 96.97(3.27) & 44.61(3.25) & 98.52(0.45) & 93.49(2.12) & 94.63(1.2) & 81.1(6.33) & 62.54(12.59) & 84.73(6.24) & 84.54(9.29) & 80.73(3.93) & 96.48(1.43) & 92.8(4.07) & 94.27(3.9) & 81.74(1.91) & 51.14(2.06) & 76.64(4.22) & 97.62(0.47) & 90.45(2.0) & 89.07(2.24) \\ 
campaign & 73.78(0.3) & 78.28(0.04) & 76.94(0.05) & 59.37(4.19) & 76.81(0.27) & 70.37(1.81) & 74.95(0.14) & 49.27(8.77) & 61.44(0.34) & 77.47(0.94) & 73.65(0.07) & 73.4(0.12) & 58.07(2.76) & 50.79(8.34) & 50.0(0.0) & 44.28(5.98) & 76.61(0.5) & 56.61(2.97) & 73.42(0.0) & 65.19(5.23) & 70.41(0.71) & 49.87(0.72) & 72.38(0.77) & 74.59(0.16) & 65.99(6.09) & \textbf{78.91(0.61)} \\ 
cardio & 83.16(1.77) & 92.08(0.3) & 93.49(0.12) & 57.89(2.77) & 83.94(1.23) & 92.21(1.22) & 83.02(1.85) & 85.59(7.1) & 55.12(2.42) & 81.48(1.65) & 93.42(0.35) & 94.9(0.18) & 62.47(10.89) & 49.78(16.06) & 65.54(4.78) & 90.77(3.72) & 46.07(4.06) & 79.59(4.61) & \textbf{95.0(0.04)} & 77.01(18.8) & 49.5(4.13) & 49.52(2.41) & 72.33(5.93) & 77.67(2.16) & 63.11(10.52) & 72.13(3.16) \\ 
cardiotocography & 56.09(2.47) & 66.42(3.42) & \textbf{78.4(0.22)} & 53.79(1.73) & 59.5(1.09) & 68.09(2.61) & 50.3(0.49) & 70.8(13.23) & 52.67(2.09) & 49.99(0.49) & 69.13(0.43) & 74.66(0.68) & 54.6(6.58) & 48.8(5.25) & 44.9(4.67) & 62.42(12.71) & 37.2(2.07) & 64.25(6.21) & 75.25(0.08) & 66.57(10.45) & 38.27(3.61) & 50.42(0.97) & 57.86(4.27) & 49.28(0.7) & 50.62(6.64) & 51.03(2.7) \\ 
celeba & 75.34(1.76) & 75.7(0.62) & 76.31(0.65) & 51.39(2.7) & 75.41(0.65) & 70.72(1.27) & 73.58(0.38) & 59.97(11.91) & 43.21(1.22) & \textbf{80.25(3.67)} & 78.11(0.7) & 79.23(0.61) & 62.66(3.98) & 49.12(17.53) & 72.57(0.97) & 43.2(12.41) & 68.35(2.27) & 70.32(11.86) & 78.97(0.39) & 43.67(19.16) & 60.49(1.66) & 49.93(0.99) & 79.58(1.88) & 69.87(0.51) & 69.96(4.42) & \textbf{81.22(1.54)} \\ 
census & 66.4(0.18) & 50.0(0.0) & 50.0(0.0) & 53.75(0.31) & 61.09(0.34) & 60.73(2.15) & 67.08(0.26) & 45.44(13.11) & 56.2(0.61) & \textbf{73.12(2.05)} & 65.46(0.18) & 66.15(0.16) & 49.07(0.64) & 52.7(5.12) & 44.31(2.74) & 48.8(5.06) & 66.76(0.69) & 60.36(1.36) & 66.07(0.13) & 64.99(5.58) & 62.5(6.99) & 50.13(1.0) & 65.87(0.14) & 67.2(0.27) & 62.87(3.68) & 64.64(1.14) \\ 
cover & 92.24(0.17) & 88.2(0.32) & 91.85(0.2) & 57.14(2.15) & 70.68(1.16) & 87.32(2.69) & 86.57(2.41) & 92.18(3.85) & 56.75(1.89) & 69.58(0.9) & \textbf{95.2(0.16)} & 93.39(0.25) & 74.15(14.15) & 58.04(22.39) & 74.69(22.59) & 12.37(7.08) & 68.07(5.04) & 41.68(7.76) & 93.25(0.23) & 70.13(19.1) & 72.34(1.89) & 50.41(1.34) & 80.76(1.65) & 83.81(2.71) & 63.52(7.37) & 69.68(4.69) \\ 
donors & 80.77(0.71) & 81.53(0.27) & \textbf{88.83(0.32)} & 69.06(1.74) & 74.31(0.63) & 77.08(1.5) & 82.9(0.42) & 56.62(38.02) & 62.89(1.35) & 76.48(7.46) & 77.02(0.67) & 82.5(0.94) & 55.76(15.63) & 51.11(24.73) & 74.66(13.89) & 22.45(11.53) & 73.92(4.79) & \textbf{89.89(1.85)} & 82.01(0.45) & 63.87(15.51) & 62.72(1.88) & 49.76(0.41) & 80.63(1.88) & 83.23(0.45) & 79.55(10.75) & 78.49(7.9) \\ 
fault & 66.5(2.51) & 45.49(0.16) & 46.81(0.19) & 59.1(1.16) & 50.62(6.66) & 54.39(1.01) & 71.52(0.62) & 47.78(2.34) & 57.88(1.35) & 50.5(1.2) & 53.69(0.3) & 47.97(0.55) & 49.54(5.92) & 52.22(2.87) & 66.84(2.7) & 54.63(4.8) & 66.05(1.1) & 46.87(3.43) & 48.46(0.08) & 48.92(6.42) & 70.48(0.88) & 50.69(0.61) & 56.22(0.95) & \textbf{72.55(0.3)} & 57.74(5.42) & 58.95(3.36) \\ 
fraud & \textbf{95.39(0.81)} & 94.29(1.42) & \textbf{94.89(1.27)} & 61.59(7.15) & 94.51(1.22) & \textbf{94.95(1.15)} & \textbf{95.5(1.13)} & 85.55(5.41) & 54.77(7.3) & 91.13(1.91) & \textbf{95.37(0.72)} & \textbf{95.23(0.72)} & 85.71(5.32) & 76.91(6.34) & 50.0(0.0) & 72.4(22.06) & 93.09(1.05) & 89.48(2.1) & \textbf{95.24(0.76)} & 84.93(5.45) & 93.79(1.88) & 50.22(3.43) & 92.37(1.37) & \textbf{95.6(1.18)} & 94.18(1.16) & 93.78(1.29) \\ 
glass & 85.5(4.18) & 75.95(1.51) & 71.04(3.41) & 65.86(12.47) & 82.02(1.77) & 78.95(3.72) & \textbf{87.03(1.1)} & 62.43(12.75) & 61.76(12.42) & 79.47(1.22) & 66.07(6.69) & 71.51(2.1) & 62.99(16.27) & 51.69(18.75) & 74.29(16.19) & 54.46(20.97) & 72.85(5.65) & 76.62(8.46) & 69.95(1.81) & 80.81(13.83) & 74.87(2.69) & 50.05(5.2) & 56.04(9.11) & \textbf{88.13(1.24)} & 68.05(23.1) & 86.39(4.15) \\ 
hepatitis & 63.47(14.61) & \textbf{80.74(0.93)} & 73.7(1.73) & 46.94(11.14) & 76.77(1.57) & 68.29(1.42) & 66.94(7.9) & 55.74(15.73) & 46.77(8.48) & 72.05(2.95) & 70.38(1.52) & 74.78(2.64) & 60.0(9.71) & 36.08(22.07) & 58.18(4.23) & 63.65(22.94) & 61.64(3.75) & 65.42(7.96) & 74.84(1.89) & 65.51(6.12) & 43.06(10.04) & 49.28(3.43) & 46.12(8.03) & 63.1(2.79) & 45.14(13.88) & 57.69(9.3) \\ 
http & 99.61(0.03) & 99.07(0.26) & 97.96(0.1) & 28.82(1.45) & 99.11(0.16) & \textbf{99.95(0.08)} & 5.05(1.98) & 5.95(9.35) & 33.75(1.07) & \textbf{99.95(0.01)} & 99.36(0.05) & 99.66(0.03) & 83.81(35.3) & 24.89(42.35) & 50.0(0.0) & 99.56(0.04) & 92.11(7.15) & 99.38(0.05) & 99.62(0.02) & 77.91(18.04) & 99.43(0.1) & 49.66(2.23) & 99.76(0.16) & 5.06(1.99) & 97.33(4.05) & 99.51(0.21) \\ 
imdb & 49.56(0.21) & 51.2(0.04) & 47.05(0.03) & 49.89(0.54) & 49.86(0.08) & 48.93(0.66) & 49.44(0.14) & 46.6(2.52) & 50.02(0.55) & 50.36(0.21) & 48.39(0.13) & 47.82(0.06) & 48.68(0.29) & \textbf{52.56(4.11)} & 49.95(0.12) & 48.58(1.58) & \textbf{52.07(0.36)} & 49.29(0.76) & 47.83(0.0) & 48.96(1.32) & 50.54(0.4) & 49.88(0.83) & 47.79(0.11) & 49.49(0.3) & 48.61(4.27) & 48.44(2.75) \\ 
internetads & 61.55(0.12) & 67.61(0.07) & 67.66(0.06) & 49.42(4.74) & \textbf{69.56(0.04)} & 68.61(1.81) & 61.62(0.08) & 54.06(5.45) & 58.73(1.53) & 65.96(4.33) & 61.52(0.07) & 60.91(0.22) & 51.48(2.63) & 58.3(4.5) & 50.0(1.4) & 61.41(0.35) & 59.21(1.26) & 60.78(0.48) & 61.47(0.0) & 68.75(1.0) & 60.08(2.14) & 49.38(1.28) & 61.37(0.03) & 63.42(0.33) & 63.53(3.89) & 65.58(2.8) \\ 
ionosphere & 89.19(1.14) & 78.27(1.27) & 71.65(1.21) & 87.64(1.63) & 54.44(3.14) & 83.3(1.31) & 92.18(1.24) & 78.84(4.28) & 86.38(2.12) & \textbf{95.14(0.75)} & 83.79(1.44) & 77.68(1.24) & 64.1(4.77) & 51.37(9.79) & 76.6(7.87) & 82.92(2.69) & 62.9(2.96) & 88.37(1.49) & 78.55(1.59) & 88.07(2.14) & 88.4(1.06) & 49.46(2.76) & 75.75(2.41) & 92.4(1.63) & 69.72(11.39) & 91.14(1.82) \\ 
landsat & 54.77(4.28) & 42.17(0.12) & 36.83(0.13) & 54.03(1.15) & 57.5(0.58) & 47.4(2.32) & 61.44(0.32) & 38.23(3.78) & 54.86(1.33) & 60.7(0.07) & 42.33(0.26) & 36.55(0.29) & 53.25(1.1) & 63.13(2.62) & 62.56(0.47) & 50.59(9.05) & 64.86(1.86) & 46.44(0.89) & 54.85(1.48) & 54.4(4.8) & \textbf{67.27(0.61)} & 50.23(0.98) & 49.62(0.59) & 60.2(0.39) & 47.31(8.29) & 54.42(1.2) \\ 
letter & 76.32(1.8) & 56.02(0.07) & 57.26(0.13) & \textbf{88.58(0.51)} & 58.85(0.59) & 61.56(1.17) & 81.21(0.3) & 53.71(4.29) & 87.81(0.48) & 80.43(0.42) & 59.81(0.28) & 52.35(0.29) & 50.31(5.01) & 51.74(2.09) & 78.03(2.72) & 59.77(1.85) & 73.65(1.25) & 68.92(3.77) & 52.45(0.12) & 68.15(9.18) & 86.52(0.55) & 50.45(1.04) & 84.73(1.44) & 85.0(0.5) & 67.63(4.86) & 78.13(1.49) \\ 
lymphography & 99.35(0.74) & 99.6(0.09) & 99.49(0.14) & 52.34(18.31) & 99.49(0.18) & \textbf{99.85(0.1)} & 99.51(0.28) & 90.04(11.06) & 63.63(18.01) & 98.9(0.24) & 99.56(0.27) & 99.67(0.25) & 84.0(4.77) & 68.07(30.75) & 87.75(8.04) & 99.53(0.28) & 88.43(4.62) & 94.03(5.01) & 99.72(0.21) & 86.43(20.22) & 96.11(1.79) & 51.15(6.83) & 95.77(4.02) & 98.89(0.72) & 85.23(7.81) & 83.41(11.37) \\ 
magic.gamma & 72.53(0.1) & 68.1(0.04) & 63.8(0.05) & 69.96(0.64) & 70.93(0.55) & 72.1(0.79) & 79.5(0.15) & 65.5(1.41) & 67.84(0.38) & 69.87(0.1) & 67.26(0.18) & 66.73(0.11) & 58.44(3.35) & 60.37(1.2) & 72.79(0.59) & 44.24(4.6) & 67.55(1.02) & 74.23(4.69) & 66.86(0.0) & 57.73(3.14) & 63.78(0.4) & 50.2(0.48) & 76.26(1.48) & \textbf{80.07(0.15)} & 78.21(2.19) & 76.45(1.39) \\ 
mammography & 79.5(1.84) & 90.54(0.03) & \textbf{90.62(0.03)} & 72.61(0.51) & 83.77(0.9) & 85.96(1.73) & 85.17(0.24) & 86.69(2.45) & 70.15(1.87) & 69.02(1.35) & 87.11(0.13) & 88.84(0.29) & 71.91(17.95) & 45.13(6.77) & 77.92(1.81) & 41.41(13.31) & 65.76(9.12) & 78.22(2.96) & 88.67(0.07) & 87.12(4.62) & 73.23(2.4) & 50.17(2.0) & 74.94(2.14) & 84.86(0.22) & 79.94(5.76) & 81.02(2.74) \\ 
mnist & 84.26(1.11) & 50.0(0.0) & 50.0(0.0) & 66.44(1.42) & 57.36(0.38) & 81.06(2.17) & \textbf{86.66(0.59)} & 56.4(11.07) & 65.77(1.94) & 85.62(1.32) & 84.91(0.22) & 84.76(0.43) & 63.14(6.24) & 60.48(14.11) & 61.51(1.13) & 69.76(8.76) & 69.06(1.61) & 64.49(15.63) & 85.0(0.04) & 72.05(3.57) & 50.0(0.0) & 49.51(1.34) & 81.6(1.2) & 85.27(0.77) & 75.56(4.12) & 81.89(1.32) \\ 
musk & \textbf{100.0(0.0)} & 94.81(0.48) & 95.28(0.29) & 57.54(10.67) & \textbf{100.0(0.0)} & 99.77(0.38) & 96.42(3.15) & 99.3(0.77) & 58.07(8.89) & 99.96(0.05) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 91.22(7.47) & 53.84(15.38) & 57.49(5.9) & \textbf{100.0(0.0)} & 79.0(2.58) & 74.83(25.71) & \textbf{100.0(0.0)} & \textbf{100.0(0.0)} & 83.66(4.44) & 50.03(3.54) & 99.95(0.03) & 88.17(5.61) & 78.48(12.07) & 96.47(1.74) \\ 
optdigits & 78.48(0.95) & 50.0(0.0) & 50.0(0.0) & 53.93(5.59) & \textbf{86.81(0.25)} & 69.63(4.81) & 39.52(2.17) & 49.29(9.35) & 53.82(5.25) & 41.27(5.26) & 50.66(1.46) & 51.78(0.53) & 40.78(19.75) & 51.94(25.08) & 56.52(3.54) & 65.66(7.61) & 53.29(6.15) & 49.15(13.23) & 51.47(0.2) & 44.79(14.06) & 56.08(3.06) & 50.18(1.59) & 40.15(3.71) & 38.61(2.33) & 51.34(4.5) & 50.77(6.25) \\ 
pageblocks & 89.3(2.14) & 87.48(0.21) & 91.37(0.1) & 75.83(1.79) & 77.89(2.07) & 89.72(0.35) & 91.94(0.32) & 71.24(10.47) & 70.33(1.55) & \textbf{92.3(0.22)} & 91.42(0.21) & 90.67(0.47) & 75.29(4.49) & 59.24(11.13) & 91.38(1.48) & 60.93(7.81) & 76.75(1.0) & 90.8(2.02) & 90.57(0.0) & 80.13(2.79) & 74.57(4.01) & 50.26(1.09) & 82.0(0.91) & 90.64(0.63) & 85.02(8.84) & \textbf{92.39(0.84)} \\ 
pendigits & 86.38(7.22) & 90.6(0.43) & 92.69(0.15) & 51.82(5.22) & 92.47(0.38) & \textbf{94.69(0.78)} & 82.81(3.01) & 89.51(0.85) & 53.42(4.61) & 83.41(0.94) & 92.86(0.48) & 93.58(0.12) & 54.8(21.37) & 38.26(12.39) & 52.01(4.93) & 59.23(15.6) & 65.02(4.5) & 77.99(9.67) & 93.66(0.03) & 83.75(10.03) & 68.63(2.86) & 49.65(2.66) & 70.03(5.43) & 78.64(3.13) & 62.39(10.39) & 71.33(6.62) \\ 
pima & 65.49(1.65) & 66.2(1.21) & 60.38(1.54) & 57.31(3.88) & 70.38(1.21) & 67.37(1.88) & \textbf{72.33(1.74)} & 59.52(7.09) & 56.34(3.89) & 68.64(2.09) & 63.11(1.82) & 65.11(2.53) & 52.16(3.2) & 51.01(3.01) & 54.18(11.49) & 60.57(18.25) & 52.4(2.56) & 61.51(5.6) & 67.03(1.72) & 55.05(6.29) & 47.11(3.76) & 51.24(2.19) & 53.74(5.29) & \textbf{70.71(2.47)} & 59.92(3.39) & 62.37(3.09) \\ 
satellite & 74.19(3.23) & 63.34(0.04) & 58.3(0.05) & 54.54(1.26) & 76.18(0.55) & 69.5(1.07) & 72.09(0.14) & 61.39(2.92) & 54.98(1.29) & \textbf{80.39(0.07)} & 66.24(0.21) & 60.14(0.07) & 67.46(2.21) & 56.21(5.85) & 60.8(1.23) & 70.21(3.55) & 62.65(1.77) & 67.05(1.01) & 75.55(0.75) & 68.13(6.86) & 74.56(1.53) & 49.84(0.7) & 71.53(0.52) & 70.15(0.19) & 58.17(6.67) & 71.05(1.82) \\ 
satimage-2 & \textbf{99.88(0.01)} & 97.46(0.04) & 96.52(0.05) & 52.55(7.36) & 97.6(0.12) & 99.28(0.16) & 99.24(0.61) & 98.14(0.49) & 53.91(7.29) & 99.53(0.06) & 99.67(0.01) & 97.72(0.03) & 91.13(4.48) & 55.12(12.77) & 57.86(11.12) & 99.56(0.06) & 89.76(2.38) & 97.03(0.86) & 98.51(0.12) & 98.36(1.01) & 96.65(1.42) & 50.77(2.25) & 99.55(0.05) & 97.95(1.48) & 85.81(5.97) & 94.56(1.27) \\ 
shuttle & 62.06(3.96) & 99.5(0.1) & 99.3(0.01) & 49.29(3.4) & 98.63(0.23) & \textbf{99.71(0.03)} & 73.16(0.66) & 38.87(13.16) & 52.55(1.09) & 99.01(0.01) & 99.18(0.0) & 98.99(0.03) & 89.77(5.59) & 57.58(13.24) & 50.0(0.0) & 20.78(28.35) & 64.17(14.05) & 85.16(6.0) & 98.98(0.0) & 98.11(0.69) & 90.72(18.12) & 50.08(0.35) & 97.5(2.28) & 69.83(0.34) & 66.86(26.52) & 97.62(1.2) \\ 
skin & 67.51(3.8) & 47.12(0.19) & 48.97(0.1) & 53.38(0.29) & 58.84(0.37) & 66.97(0.65) & 71.97(0.13) & 44.16(1.92) & 54.97(0.17) & \textbf{89.15(0.15)} & 54.73(0.45) & 44.69(0.58) & 55.44(17.81) & 54.82(7.49) & 70.84(1.68) & 57.86(4.33) & 26.45(9.05) & 77.33(3.97) & 52.27(0.25) & 46.54(3.91) & 75.01(0.51) & 50.15(0.38) & 46.09(2.11) & 71.81(0.13) & 74.05(3.66) & 74.05(2.35) \\ 
smtp & 86.29(4.76) & 91.17(1.63) & 88.22(2.47) & 79.36(5.06) & 80.91(4.76) & 90.5(2.2) & 93.26(1.74) & 81.88(3.56) & 89.92(5.31) & \textbf{94.84(0.93)} & 84.49(4.46) & 85.62(4.92) & 86.77(5.56) & 89.53(5.1) & 50.0(0.0) & 91.53(1.82) & 65.61(12.08) & 78.37(11.9) & 81.98(5.52) & 59.01(16.05) & 92.13(1.68) & 54.1(6.53) & \textbf{95.56(1.3)} & 92.97(1.89) & 76.92(14.33) & \textbf{95.07(1.36)} \\ 
spambase & 54.13(0.68) & \textbf{68.79(0.08)} & 65.57(0.12) & 42.41(0.84) & 66.41(1.18) & 63.72(2.0) & 56.56(0.27) & 47.98(10.23) & 45.29(0.42) & 44.55(3.6) & 53.43(0.18) & 54.77(0.69) & 48.84(4.87) & 58.44(7.73) & 49.04(1.5) & 49.57(9.44) & 45.88(1.79) & 52.83(6.32) & 54.99(0.03) & 55.18(2.65) & 49.26(0.44) & 49.51(0.82) & 51.01(1.51) & 54.47(0.38) & 50.93(4.84) & 51.52(1.9) \\ 
speech & 47.11(0.24) & 48.89(0.29) & 46.95(0.04) & \textbf{50.85(0.71)} & 47.32(0.19) & 47.62(0.7) & 48.0(0.09) & 46.57(1.85) & \textbf{51.15(0.65)} & 49.37(1.87) & 46.59(0.1) & 46.89(0.04) & \textbf{52.22(4.41)} & \textbf{51.24(3.1)} & 48.27(1.74) & 45.81(1.99) & \textbf{51.16(2.23)} & 49.56(3.55) & 46.94(0.05) & \textbf{50.66(2.29)} & \textbf{50.85(2.15)} & 48.09(2.89) & 46.57(1.17) & 48.73(1.02) & 48.84(4.05) & 49.46(1.46) \\ 
stamps & 66.04(2.92) & \textbf{92.92(0.83)} & 87.72(1.03) & 50.16(7.61) & 90.4(1.0) & 90.72(1.09) & 86.97(2.04) & 83.1(9.15) & 51.18(9.24) & 83.83(3.64) & 88.24(1.44) & 90.94(1.59) & 71.89(9.56) & 46.51(7.98) & 76.0(7.44) & 77.44(13.78) & 50.51(4.05) & 83.81(4.86) & 90.63(1.26) & 77.4(12.76) & 51.2(3.79) & 50.7(4.35) & 55.55(12.83) & 82.02(4.05) & 69.17(18.33) & 75.25(5.15) \\ 
thyroid & 90.93(1.07) & 93.91(0.26) & 97.71(0.11) & 70.68(1.69) & 94.84(1.01) & 97.91(0.55) & 96.52(0.21) & 81.89(12.49) & 65.69(3.08) & 98.57(0.04) & 95.83(0.12) & 95.48(0.31) & 71.85(12.11) & 50.45(2.0) & 88.89(4.95) & 57.42(27.16) & 69.25(5.72) & \textbf{99.18(0.26)} & 95.56(0.0) & 81.9(17.35) & 80.02(3.3) & 50.85(2.85) & 87.06(1.5) & 96.43(0.3) & 82.75(12.16) & \textbf{99.02(0.12)} \\ 
vertebral & 46.34(1.41) & 26.28(3.94) & 41.67(3.03) & 47.32(5.6) & 31.73(3.46) & 36.18(3.44) & 37.9(2.03) & 29.44(5.11) & 48.68(3.4) & 38.9(2.16) & 42.61(0.9) & 37.82(2.71) & 46.96(9.72) & 39.42(2.69) & 42.45(15.87) & 46.81(12.68) & 44.9(1.08) & 40.86(14.66) & 38.4(2.54) & 37.66(8.85) & 39.75(3.09) & \textbf{49.28(2.03)} & \textbf{56.34(7.41)} & 40.04(2.58) & 45.07(14.43) & 45.76(8.79) \\ 
vowels & 88.38(0.5) & 49.6(0.44) & 59.3(0.38) & 93.29(1.73) & 67.91(0.98) & 76.26(3.14) & 95.09(0.23) & 70.52(4.82) & 93.18(1.07) & 73.21(8.48) & 77.87(0.98) & 60.35(0.6) & 46.44(13.27) & 51.37(2.96) & 73.81(15.9) & 79.08(5.62) & 78.42(2.32) & 88.82(3.83) & 62.08(0.09) & 55.43(18.53) & 93.19(0.78) & 49.29(2.87) & 90.34(2.76) & \textbf{96.42(0.42)} & 70.49(8.5) & 91.42(5.8) \\ 
waveform & 70.14(0.99) & 73.89(0.4) & 60.31(0.21) & 71.52(2.12) & 69.38(0.64) & 70.69(5.94) & \textbf{74.97(0.82)} & 59.4(6.16) & 69.26(1.81) & 57.16(0.49) & 66.88(0.3) & 63.53(0.26) & 52.3(7.42) & 60.86(7.12) & 67.4(1.94) & 59.15(5.89) & 66.05(2.92) & 63.97(5.61) & 63.85(0.05) & 62.01(16.16) & 43.65(0.95) & 48.7(3.49) & 61.72(3.41) & 72.91(1.34) & 52.29(6.3) & 60.2(3.55) \\ 
wbc & 97.71(1.1) & 99.4(0.1) & 99.38(0.12) & 38.83(10.4) & 98.7(0.16) & \textbf{99.58(0.15)} & 98.21(0.47) & 99.17(0.13) & 60.66(8.68) & 98.77(1.03) & 98.72(0.54) & 99.28(0.25) & 82.09(14.37) & 50.34(17.76) & 82.08(10.35) & 94.86(4.74) & 85.34(4.73) & 93.36(3.36) & 99.15(0.18) & 95.76(3.23) & 96.08(4.57) & 48.01(3.85) & 94.8(1.16) & 97.94(0.76) & 89.38(7.64) & 87.06(3.83) \\ 
wdbc & 98.98(0.42) & \textbf{99.29(0.14)} & 97.05(0.65) & 86.65(8.37) & 98.94(0.24) & 98.83(0.39) & 98.04(0.64) & 98.04(0.77) & 84.87(9.38) & 96.9(1.12) & 98.42(0.37) & 98.8(0.31) & 71.51(25.04) & 60.2(20.82) & 34.73(16.78) & 98.28(1.25) & 73.78(7.19) & 98.54(0.81) & 97.79(0.97) & 96.23(2.96) & 78.99(12.13) & 48.52(3.7) & 96.54(0.93) & 97.49(1.11) & 56.64(26.56) & 83.51(6.61) \\ 
wilt & 39.59(1.76) & 34.49(0.27) & 39.4(0.12) & 66.59(7.27) & 34.81(2.83) & 45.13(3.34) & 51.05(0.65) & 31.31(9.9) & 67.81(1.65) & \textbf{85.88(0.06)} & 31.66(0.3) & 23.94(0.42) & 43.18(5.91) & 46.5(1.58) & 39.99(3.03) & 55.46(8.59) & 64.85(3.41) & 79.36(2.41) & 33.08(0.0) & 41.32(1.11) & 68.06(1.02) & 50.91(1.72) & 65.9(3.92) & 55.15(0.61) & 83.38(7.17) & 85.12(1.73) \\ 
wine & 45.27(33.4) & 86.46(4.66) & 73.77(4.79) & 32.34(5.54) & 90.72(3.31) & 78.61(6.71) & 47.04(3.12) & 82.17(3.91) & 32.97(14.63) & \textbf{97.54(1.59)} & 67.14(3.79) & 81.91(2.83) & 51.27(29.94) & 50.72(23.41) & 62.05(21.99) & 73.37(23.81) & 45.47(4.33) & 38.99(21.89) & 81.22(3.63) & 68.17(16.01) & 37.42(8.26) & 48.45(3.14) & 37.39(8.37) & 42.45(6.29) & 31.01(10.98) & 55.71(11.39) \\ 
wpbc & 48.68(3.14) & 51.87(3.09) & 48.91(2.35) & 43.61(3.13) & \textbf{54.81(2.85)} & 51.55(1.88) & 51.22(2.52) & 50.07(3.44) & 44.66(3.87) & \textbf{53.41(4.03)} & 48.51(2.34) & 48.62(2.27) & 44.94(2.82) & 49.34(2.52) & 48.26(3.3) & 46.64(5.66) & 48.76(5.04) & 48.34(3.69) & 46.77(1.77) & 48.87(4.0) & 48.33(1.22) & 48.82(2.44) & 49.31(3.97) & 50.22(3.27) & 48.91(3.81) & 46.79(6.57) \\ 
yeast & 46.06(1.23) & 38.03(0.15) & 44.31(0.16) & 46.45(1.53) & 40.17(0.97) & 39.42(1.16) & 39.62(0.95) & 46.13(4.68) & 45.3(2.12) & 40.64(1.1) & 41.95(0.43) & 41.75(0.4) & \textbf{50.33(4.55)} & \textbf{52.04(3.8)} & 39.57(4.74) & \textbf{50.31(3.51)} & 46.59(2.15) & 44.2(5.92) & 40.07(0.01) & 47.64(5.98) & \textbf{49.55(1.21)} & \textbf{50.01(2.19)} & 46.31(0.72) & 39.98(1.1) & 44.61(4.27) & 42.03(2.62) \\ 
yelp & 63.53(0.34) & 60.52(0.15) & 57.78(0.04) & 66.1(0.42) & 59.97(0.11) & 60.15(0.34) & \textbf{67.01(0.17)} & 58.1(2.89) & 66.11(0.48) & 65.49(0.64) & 62.08(0.04) & 59.19(0.1) & 49.83(1.27) & 52.43(8.88) & 50.35(0.54) & 59.02(3.78) & 54.52(0.49) & 52.67(1.98) & 59.29(0.08) & 60.51(0.91) & 54.37(0.27) & 49.1(1.34) & 59.38(0.12) & \textbf{67.08(0.37)} & 51.37(3.24) & 60.16(3.22) \\ 
MNIST-C & 75.71(1.0) & 50.0(0.0) & 50.0(0.0) & 70.19(1.05) & 68.92(0.22) & 73.34(1.89) & \textbf{78.64(0.13)} & 59.06(9.66) & 69.94(0.95) & 73.9(1.62) & 75.11(0.09) & 74.05(0.18) & 58.13(6.73) & 55.24(9.15) & 59.37(2.13) & 75.16(1.73) & 66.95(1.05) & 70.48(1.97) & 74.05(0.01) & 72.56(3.12) & 74.59(0.67) & 49.73(1.14) & 75.1(0.14) & \textbf{78.83(0.24)} & 70.3(3.97) & 74.56(2.21) \\ 
FashionMNIST & 87.06(0.33) & 50.0(0.0) & 50.0(0.0) & 74.78(0.94) & 74.82(0.2) & 83.08(0.94) & \textbf{87.51(0.14)} & 67.23(7.64) & 73.81(0.86) & 83.95(1.2) & 86.03(0.05) & 85.32(0.17) & 66.37(5.59) & 64.66(7.04) & 56.39(3.06) & 85.99(0.52) & 75.8(1.2) & 81.88(1.33) & 85.32(0.01) & 86.65(0.97) & 85.83(2.38) & 50.31(1.74) & 86.1(0.08) & 87.31(0.25) & 76.67(6.18) & 84.05(1.28) \\ 
CIFAR10 & 66.31(0.3) & 54.78(0.07) & 56.66(0.06) & \textbf{68.71(0.63)} & 57.23(0.17) & 62.9(1.09) & 65.85(0.09) & 59.09(5.51) & \textbf{68.62(0.59)} & 63.9(0.75) & 66.25(0.08) & 65.93(0.18) & 53.0(2.94) & 55.45(4.1) & 50.32(2.39) & 65.85(1.04) & 55.68(1.4) & 62.13(1.33) & 65.92(0.01) & 66.19(1.19) & 64.81(0.56) & 50.32(1.77) & 66.34(0.14) & 66.0(0.22) & 59.52(2.81) & 62.87(1.57) \\ 
SVHN & 60.13(0.25) & 50.0(0.0) & 50.0(0.0) & \textbf{62.9(0.4)} & 54.22(0.12) & 58.03(0.7) & 60.36(0.08) & 53.4(4.29) & \textbf{62.8(0.41)} & 58.31(0.84) & 60.38(0.08) & 59.92(0.17) & 52.75(2.11) & 52.05(3.23) & 52.12(2.09) & 59.7(1.44) & 57.06(1.05) & 58.04(1.09) & 59.91(0.01) & 60.17(1.06) & 59.57(0.4) & 49.66(1.16) & 60.45(0.13) & 60.69(0.2) & 56.73(2.89) & 59.96(1.24) \\ 
MVTec-AD & \textbf{75.41(2.26)} & 50.0(0.0) & 50.0(0.0) & 74.54(2.66) & 73.18(1.9) & 74.67(1.85) & \textbf{76.28(1.56)} & 64.42(5.16) & 74.17(2.73) & 61.79(4.89) & 73.52(1.86) & 72.44(1.94) & 59.57(4.79) & 60.28(6.07) & 54.38(4.52) & 72.96(2.61) & 68.3(3.37) & 63.73(6.77) & 72.46(1.61) & 73.85(2.83) & 69.88(3.91) & 49.94(2.48) & 73.21(1.92) & \textbf{76.11(2.26)} & 65.48(5.76) & 72.95(3.11) \\ 
20news & 56.38(1.44) & 53.26(0.59) & 54.42(0.42) & \textbf{60.97(1.63)} & 53.69(0.62) & 55.0(1.81) & 56.65(1.23) & 53.85(4.56) & \textbf{60.98(1.65)} & 58.29(2.78) & 55.92(0.97) & 54.48(0.69) & 51.78(3.92) & 51.49(5.34) & 49.58(2.77) & 55.28(1.84) & 54.73(2.58) & 51.27(2.61) & 54.59(0.69) & 55.74(1.98) & 55.31(1.21) & 50.99(3.11) & 54.74(0.56) & 56.98(1.59) & 52.72(5.59) & 57.87(3.45) \\ 
agnews & 61.91(0.31) & 55.1(0.04) & 55.24(0.04) & \textbf{71.5(0.62)} & 55.4(0.08) & 58.43(1.32) & 64.65(0.1) & 56.81(3.57) & \textbf{71.36(0.64)} & 66.5(0.5) & 60.09(0.11) & 56.61(0.08) & 50.8(3.45) & 49.36(4.46) & 50.01(0.55) & 59.16(3.06) & 59.08(0.61) & 49.65(1.27) & 56.6(0.0) & 64.53(1.65) & 57.44(0.25) & 50.17(1.17) & 57.06(0.1) & 65.22(0.31) & 54.45(5.22) & 62.66(3.75) \\ 

\bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 4.46(0.39) & 2.39(0.0) & 2.64(0.03) & \textbf{14.91(0.33)} & 4.08(0.14) & 3.45(0.21) & 7.0(0.23) & 4.4(1.48) & 13.83(0.13) & 2.4(0.13) & 4.6(0.04) & 4.58(0.07) & 3.75(1.07) & 3.74(0.32) & 0.0(0.0) & 3.62(0.97) & 7.69(0.88) & 3.41(0.47) & 4.51(0.0) & 6.42(0.56) & 4.85(0.39) & 3.04(0.41) & 4.64(0.35) & 8.82(0.21) & 5.37(0.35) & 4.48(0.47) \\ 
amazon & \textbf{6.5(0.62)} & \textbf{6.2(0.0)} & 5.52(0.18) & 5.24(0.26) & 5.88(0.11) & \textbf{6.36(0.41)} & 5.68(0.18) & 5.6(1.1) & 5.28(0.36) & 5.04(0.17) & 6.04(0.09) & 5.84(0.17) & 4.4(0.14) & 4.04(1.89) & 3.6(0.0) & 6.0(0.51) & 4.32(0.87) & 5.0(0.79) & 5.8(0.0) & 4.56(0.62) & 4.08(0.44) & 5.28(1.22) & 5.8(0.0) & 4.84(0.43) & 5.2(1.89) & 5.12(1.27) \\ 
annthyroid & 22.28(1.08) & 23.6(0.42) & 30.64(0.21) & 25.02(5.33) & 26.63(1.11) & 32.43(1.56) & 29.48(0.21) & 11.65(3.16) & 20.04(0.48) & 45.62(0.57) & 24.49(0.08) & 24.04(0.34) & 11.95(7.71) & 25.92(2.39) & 19.7(2.38) & 11.8(3.46) & 16.63(3.02) & 62.96(8.09) & 23.78(0.0) & 19.14(1.14) & 12.62(4.17) & 7.12(1.01) & 32.4(0.84) & 30.64(0.31) & 42.51(7.86) & \textbf{65.62(0.34)} \\ 
backdoor & 50.56(0.83) & 2.37(0.6) & 2.37(0.6) & 33.14(15.35) & 1.82(0.62) & 1.47(0.7) & 47.12(0.84) & 12.4(7.95) & 44.92(1.63) & 1.55(2.37) & 47.48(1.47) & 46.72(1.29) & 27.01(7.12) & 42.81(17.53) & 2.37(0.6) & 35.25(3.99) & \textbf{73.02(3.41)} & 40.6(1.82) & 46.77(1.34) & 45.71(3.57) & 2.24(0.52) & 2.5(0.44) & 47.49(1.19) & 45.86(1.62) & 44.58(3.24) & 51.0(0.62) \\ 
breastw & 86.25(2.14) & \textbf{94.15(1.33)} & 92.77(1.43) & 6.92(4.34) & \textbf{93.45(1.21)} & 90.98(1.46) & 92.22(0.62) & 91.28(4.46) & 19.88(6.05) & 92.41(1.36) & 88.78(1.87) & 91.22(1.94) & 66.65(7.76) & 51.56(9.67) & 74.44(3.07) & 78.47(7.69) & 62.26(6.06) & 86.9(4.01) & 88.1(5.96) & 84.93(7.94) & 60.28(3.26) & 33.89(1.98) & 56.27(5.91) & 90.14(0.59) & 78.37(1.66) & 70.61(4.17) \\ 
campaign & 37.07(0.07) & \textbf{40.38(0.04)} & 39.36(0.09) & 14.81(6.68) & 38.12(0.26) & 31.88(0.77) & 35.07(0.29) & 14.26(6.73) & 19.73(0.22) & \textbf{41.72(2.79)} & 36.69(0.06) & 36.75(0.09) & 19.19(3.07) & 18.24(3.69) & 10.56(0.0) & 10.66(3.35) & 31.79(0.89) & 22.04(4.71) & 36.81(0.0) & 25.86(11.75) & 29.79(0.85) & 11.16(0.62) & 37.35(1.02) & 33.79(0.28) & 30.57(3.26) & \textbf{40.43(0.95)} \\ 
cardio & 52.7(1.63) & 52.95(0.25) & 52.61(0.65) & 16.7(4.07) & 45.0(1.09) & 52.05(3.7) & 42.61(1.61) & 43.3(11.04) & 18.3(4.07) & 47.16(6.31) & 50.45(1.02) & 59.89(1.54) & 27.27(12.71) & 20.68(9.22) & 32.16(8.77) & 55.23(6.18) & 10.34(3.1) & 47.95(15.1) & \textbf{60.68(0.25)} & 31.7(19.7) & 17.16(3.27) & 8.41(1.86) & 28.41(5.45) & 37.27(1.64) & 22.61(7.64) & 27.16(2.96) \\ 
cardiotocography & 31.65(3.68) & 35.97(3.11) & \textbf{49.61(0.24)} & 27.94(1.47) & 31.72(0.67) & 40.69(2.2) & 32.36(0.24) & 42.36(11.91) & 26.61(1.05) & 28.28(0.1) & 38.37(0.47) & 44.16(0.88) & 27.85(6.89) & 24.08(1.64) & 26.27(3.34) & 38.5(7.58) & 17.47(1.06) & 31.85(3.43) & 45.06(0.0) & 38.97(11.9) & 20.77(2.21) & 21.63(1.1) & 34.25(2.68) & 31.8(0.51) & 26.48(4.4) & 26.61(1.94) \\ 
celeba & 11.75(3.2) & 15.0(0.46) & 15.03(0.53) & 2.62(1.51) & 14.18(0.52) & 10.24(0.4) & 9.57(0.4) & 7.77(6.61) & 0.53(0.28) & 12.14(2.95) & 14.89(0.62) & \textbf{16.49(0.69)} & 7.51(3.79) & 5.11(6.17) & 5.01(0.65) & 2.12(1.86) & 5.69(0.35) & 9.6(6.98) & \textbf{16.74(0.85)} & 3.8(4.37) & 4.48(0.78) & 2.7(0.42) & 13.92(2.97) & 8.7(0.56) & 9.37(3.17) & 9.87(1.01) \\ 
census & 6.79(0.3) & 6.3(0.66) & 6.3(0.66) & 1.25(0.53) & 5.47(0.3) & 5.27(0.86) & 6.83(0.23) & 7.31(5.12) & 3.56(0.44) & \textbf{15.36(3.84)} & 6.4(0.17) & 6.46(0.22) & 6.58(2.12) & 9.74(2.42) & 6.41(0.32) & 10.3(2.81) & 10.42(0.41) & 5.08(0.43) & 6.44(0.32) & 8.14(3.3) & 7.4(0.88) & 6.14(0.38) & 6.49(0.13) & 8.24(0.37) & 7.67(1.34) & 5.23(0.46) \\ 
cover & 1.88(0.32) & 11.93(1.63) & \textbf{17.28(1.54)} & 5.02(2.7) & 6.27(1.29) & 7.92(2.79) & 9.41(1.55) & 9.89(4.92) & 4.88(1.04) & 1.83(0.57) & 7.8(1.69) & 7.34(1.64) & 2.13(2.2) & 9.06(9.09) & 6.72(5.35) & 0.0(0.0) & 3.82(0.43) & 1.79(1.89) & 7.29(1.59) & \textbf{18.12(32.3)} & 1.43(0.7) & 0.94(0.34) & 7.83(1.24) & 9.34(1.3) & 6.67(2.27) & 3.35(1.82) \\ 
donors & 13.6(1.28) & 26.26(0.84) & \textbf{28.47(0.97)} & 9.91(2.8) & 6.04(1.88) & 9.61(1.13) & 17.03(0.4) & 20.49(30.66) & 10.92(1.55) & 18.68(3.6) & 16.98(0.52) & 19.29(0.85) & 10.67(6.21) & 10.55(13.41) & 9.9(2.66) & 1.74(1.23) & 10.66(1.84) & 20.39(7.89) & 20.14(0.67) & 13.06(13.93) & 12.03(1.73) & 5.89(0.44) & 11.93(3.41) & 18.84(0.25) & 16.82(7.1) & 10.06(4.6) \\ 
fault & 48.33(3.24) & 29.9(0.34) & 31.5(0.35) & 42.29(1.55) & 33.4(7.33) & 40.48(1.25) & \textbf{52.36(1.16)} & 34.0(2.04) & 41.16(1.87) & 34.8(1.61) & 41.25(0.36) & 33.85(0.57) & 34.5(5.6) & 38.19(4.34) & 48.53(2.68) & 38.75(4.26) & 47.88(1.31) & 31.23(3.9) & 34.29(0.07) & 32.27(7.43) & 51.0(1.17) & 35.25(1.51) & 40.98(1.12) & \textbf{52.93(0.74)} & 42.41(4.08) & 44.1(2.23) \\ 
fraud & 24.22(7.07) & 34.43(4.0) & 30.71(3.36) & 0.0(0.0) & 32.56(4.67) & 25.25(6.56) & 22.91(7.37) & 27.13(6.03) & 0.0(0.0) & 52.0(3.42) & 13.77(0.98) & 23.72(6.22) & 13.83(17.61) & 37.06(22.68) & 0.0(0.0) & 31.53(34.19) & 14.34(6.4) & 51.21(16.91) & 23.78(6.62) & 23.43(8.04) & 24.87(6.91) & 0.0(0.0) & 23.94(6.15) & 18.86(8.76) & 23.11(11.95) & \textbf{75.51(5.1)} \\ 
glass & 10.74(6.76) & 7.98(6.58) & 11.79(6.31) & \textbf{16.61(9.8)} & \textbf{14.59(10.42)} & 11.79(6.31) & \textbf{14.05(3.69)} & 6.08(7.36) & \textbf{16.61(9.8)} & 3.9(5.35) & 11.79(6.31) & 11.79(6.31) & 8.81(9.87) & 11.84(7.69) & \textbf{15.48(13.14)} & 7.98(6.58) & 10.63(6.85) & 5.28(6.12) & \textbf{14.05(3.69)} & 9.91(5.62) & \textbf{15.95(3.2)} & 4.25(3.63) & 8.27(8.22) & \textbf{14.05(3.69)} & 10.39(8.51) & \textbf{13.85(3.56)} \\ 
hepatitis & 25.93(18.15) & \textbf{39.73(4.96)} & 28.89(4.2) & 18.79(11.16) & 31.67(8.79) & 18.18(6.29) & 23.58(9.7) & 26.17(15.04) & 18.04(8.25) & 33.88(9.47) & 25.62(3.91) & \textbf{35.04(3.78)} & 25.29(13.57) & 7.06(15.78) & 19.66(2.71) & 23.09(13.03) & 19.5(7.34) & 25.45(12.83) & 34.23(2.12) & 31.62(7.7) & 5.97(6.7) & 14.78(3.71) & 7.03(5.05) & 19.93(9.87) & 17.91(13.27) & 26.96(12.43) \\ 
http & 2.79(2.9) & 2.05(1.29) & 2.05(1.29) & 5.03(2.01) & 2.05(1.29) & \textbf{84.61(22.92)} & 2.88(0.97) & 0.64(0.67) & 5.03(2.01) & \textbf{86.31(2.44)} & 2.48(1.01) & 7.35(5.48) & 14.85(24.37) & 1.84(1.36) & 0.41(0.66) & 1.77(1.67) & 2.86(1.38) & 1.85(0.91) & 3.54(3.05) & 19.7(44.04) & 2.49(1.31) & 0.43(0.59) & 37.73(38.65) & 3.1(1.01) & 7.85(14.11) & 13.9(30.45) \\ 
imdb & 2.0(0.0) & 1.0(0.0) & 2.6(0.0) & 3.88(0.3) & 1.4(0.0) & 2.36(0.22) & 2.04(0.17) & 3.0(0.82) & 3.92(0.41) & 2.2(0.37) & 2.04(0.09) & 2.2(0.0) & 4.72(1.07) & 4.04(2.72) & 4.88(0.63) & 2.48(0.3) & 4.76(1.16) & 5.12(0.63) & 2.2(0.0) & 3.44(0.33) & \textbf{5.76(0.26)} & 4.6(1.01) & 2.2(0.0) & 1.84(0.17) & 3.36(1.11) & 2.8(1.09) \\ 
internetads & 34.31(0.14) & 44.73(0.65) & 44.51(0.75) & 18.1(4.1) & \textbf{47.07(0.12)} & 43.53(4.34) & 34.08(0.36) & 26.03(4.53) & 28.42(2.62) & 34.4(5.08) & 34.78(0.19) & 33.26(1.85) & 20.98(2.99) & 28.75(5.25) & 20.16(1.58) & 33.86(0.73) & 23.53(1.97) & 32.5(1.79) & 34.24(0.0) & 40.0(2.15) & 31.41(2.66) & 18.26(1.43) & 34.4(0.15) & 35.71(2.24) & 32.12(5.24) & 37.23(3.06) \\ 
ionosphere & 80.92(3.94) & 56.74(3.96) & 51.38(3.13) & 76.4(3.41) & 31.31(2.5) & 65.49(4.15) & 82.66(2.03) & 62.2(1.42) & 75.5(3.05) & \textbf{87.12(0.77)} & 72.57(1.34) & 58.54(2.0) & 49.37(4.65) & 31.94(10.99) & 62.09(9.36) & 64.35(2.95) & 43.49(4.11) & 74.26(1.85) & 57.94(2.22) & 77.3(4.43) & 71.23(3.21) & 34.92(1.74) & 55.72(3.28) & 84.03(1.62) & 54.97(9.47) & 74.61(4.29) \\ 
landsat & 20.84(1.46) & 17.93(0.05) & 15.87(0.19) & 26.93(0.92) & 26.33(0.36) & 21.98(2.12) & 30.44(0.69) & 19.38(4.68) & 26.98(0.93) & 31.88(0.27) & 19.32(0.17) & 19.59(0.44) & 24.55(3.55) & 35.0(2.7) & 28.3(0.43) & 17.21(7.06) & \textbf{41.53(0.95)} & 16.8(0.82) & 24.44(0.29) & 20.32(4.46) & 36.85(0.68) & 20.96(0.62) & 18.8(1.7) & 29.71(0.72) & 18.95(6.6) & 17.9(1.88) \\ 
letter & 24.0(2.94) & 3.8(0.45) & 8.6(0.55) & \textbf{41.8(3.35)} & 6.8(0.45) & 8.0(1.41) & 26.8(1.48) & 9.4(1.82) & \textbf{39.8(3.49)} & 17.4(1.52) & 14.0(1.22) & 7.6(0.55) & 11.4(3.36) & 11.4(2.97) & 27.6(5.5) & 10.6(2.41) & 25.0(2.92) & 20.0(6.2) & 7.8(0.45) & 17.0(10.3) & 33.8(1.92) & 6.4(1.14) & \textbf{39.4(3.05)} & 30.8(1.3) & 21.4(4.83) & 35.2(1.92) \\ 
lymphography & \textbf{83.71(6.32)} & 79.43(6.0) & 79.43(6.0) & 6.77(10.14) & \textbf{80.76(7.36)} & \textbf{87.23(7.7)} & \textbf{81.04(7.69)} & 42.03(41.15) & 10.01(10.02) & \textbf{79.85(4.1)} & \textbf{83.7(7.69)} & \textbf{83.7(7.69)} & 49.06(14.46) & 23.83(9.68) & 40.82(16.79) & \textbf{81.43(7.54)} & 27.61(15.88) & 43.07(16.6) & \textbf{84.28(7.45)} & 41.43(33.64) & 54.48(9.76) & 5.79(2.45) & 63.77(17.89) & 75.91(9.2) & 35.98(24.08) & 41.47(13.57) \\ 
magic.gamma & 56.12(0.17) & 49.6(0.04) & 46.26(0.06) & 53.45(0.79) & 50.4(0.17) & 54.52(0.78) & 62.23(0.21) & 49.49(1.01) & 51.29(0.33) & 49.76(0.13) & 52.63(0.07) & 48.64(0.12) & 43.09(2.79) & 45.73(1.12) & 57.79(0.53) & 28.99(3.9) & 51.65(1.03) & 58.07(4.37) & 48.88(0.0) & 42.07(3.04) & 47.84(0.57) & 35.43(0.61) & 59.65(1.72) & \textbf{63.21(0.19)} & 62.02(2.71) & 62.87(1.8) \\ 
mammography & 22.98(6.74) & \textbf{43.0(0.17)} & \textbf{42.85(0.34)} & 12.69(4.54) & 13.15(1.47) & 24.62(3.43) & 27.38(1.4) & 30.08(4.5) & 18.0(0.74) & 1.08(0.42) & 27.31(0.0) & 25.85(1.17) & 14.54(16.39) & 2.08(0.8) & 18.31(2.15) & 9.08(3.32) & 4.77(2.24) & 8.08(4.53) & 25.77(0.0) & 21.15(19.49) & 12.77(2.31) & 2.31(1.22) & 19.69(3.43) & 25.31(2.42) & 8.92(3.09) & 20.15(0.84) \\ 
mnist & 40.5(1.73) & 0.0(0.0) & 0.0(0.0) & 27.63(1.05) & 11.29(0.39) & 32.2(5.24) & \textbf{42.23(0.48)} & 17.83(7.37) & 27.0(1.26) & 29.14(5.43) & 38.77(0.39) & 38.03(1.01) & 25.14(5.65) & 30.51(11.93) & 29.83(1.19) & 33.06(4.29) & 28.0(2.22) & 26.46(10.71) & 38.6(0.06) & 25.91(5.52) & 0.0(0.0) & 9.63(1.38) & 41.03(1.46) & \textbf{42.11(0.42)} & 30.43(5.92) & 37.77(3.14) \\ 
musk & \textbf{100.0(0.0)} & 40.0(3.21) & 47.84(2.26) & 15.46(7.61) & 97.94(0.0) & 89.69(12.28) & 61.03(8.73) & 78.56(18.01) & 13.81(7.09) & 96.08(4.02) & \textbf{100.0(0.0)} & 98.14(0.46) & 49.28(25.08) & 11.55(13.09) & 24.74(4.43) & 99.59(0.92) & 10.31(3.5) & 37.11(33.05) & 98.97(0.0) & \textbf{100.0(0.0)} & 24.74(8.05) & 3.71(1.18) & 94.85(3.86) & 40.0(3.6) & 9.69(5.29) & 50.52(19.52) \\ 
optdigits & 0.0(0.0) & 0.0(0.0) & 0.0(0.0) & 4.13(1.28) & \textbf{24.13(0.56)} & 2.4(1.21) & 0.0(0.0) & 1.07(2.03) & 4.67(1.25) & 0.0(0.0) & 0.0(0.0) & 0.0(0.0) & 0.13(0.3) & 0.27(0.37) & 0.4(0.6) & 0.0(0.0) & 2.0(1.15) & 0.0(0.0) & 0.0(0.0) & 0.27(0.6) & 0.0(0.0) & 3.33(1.05) & 0.27(0.37) & 0.0(0.0) & 0.93(1.01) & 0.0(0.0) \\ 
pageblocks & 50.54(5.8) & 33.57(0.29) & 43.25(0.33) & 36.55(2.17) & 32.59(2.96) & 40.86(1.61) & 53.76(0.79) & 40.9(7.52) & 32.12(2.58) & 57.33(0.51) & 49.25(0.61) & 47.41(1.28) & 32.12(6.85) & 34.24(11.3) & \textbf{61.76(2.81)} & 35.92(4.9) & 30.78(3.33) & 50.55(4.78) & 47.25(0.0) & 35.96(11.12) & 39.96(3.56) & 10.51(0.79) & 47.96(2.99) & 51.1(1.06) & 49.14(8.96) & 52.63(4.1) \\ 
pendigits & 24.36(8.14) & 26.03(2.51) & \textbf{35.26(0.45)} & 8.08(1.79) & 29.74(0.73) & 32.05(3.98) & 10.51(3.13) & 27.82(6.58) & 8.08(1.33) & 8.21(4.24) & 32.82(1.31) & 32.82(0.95) & 6.54(10.03) & 1.41(1.05) & 2.05(1.05) & 13.21(12.53) & 5.77(0.64) & 4.74(3.75) & 33.72(0.57) & 20.9(15.89) & 5.51(2.42) & 2.31(1.33) & 6.15(1.33) & 11.67(1.66) & 5.0(1.6) & 4.23(0.97) \\ 
pima & 49.99(3.12) & 49.66(1.45) & 46.36(2.07) & 41.99(2.18) & 54.14(2.09) & 51.14(2.13) & \textbf{55.93(1.78)} & 40.91(6.18) & 40.94(2.95) & 52.22(4.15) & 48.72(1.81) & 51.48(3.68) & 38.53(0.9) & 35.02(3.2) & 38.88(9.78) & 46.33(14.49) & 36.5(3.02) & 45.69(5.31) & 53.38(2.0) & 41.37(6.13) & 33.23(4.6) & 36.32(3.77) & 40.46(3.48) & \textbf{54.98(2.08)} & 43.83(4.94) & 44.09(2.05) \\ 
satellite & 57.36(3.6) & 48.1(0.07) & 44.92(0.04) & 37.36(0.59) & 57.44(0.48) & 55.84(0.93) & 52.68(0.29) & 50.11(3.78) & 37.57(0.91) & \textbf{68.62(0.13)} & 53.76(0.27) & 48.27(0.12) & 52.51(2.94) & 37.76(4.88) & 42.85(0.81) & 52.08(3.55) & 48.08(1.33) & 51.16(0.94) & 56.72(0.12) & 47.03(11.01) & 53.03(1.93) & 31.15(0.71) & 58.86(1.28) & 50.83(0.39) & 39.86(6.18) & 57.87(3.05) \\ 
satimage-2 & \textbf{94.01(0.7)} & 74.37(0.63) & 61.97(0.0) & 10.14(6.78) & 70.14(0.63) & 86.2(1.18) & 59.72(13.05) & 80.85(9.37) & 10.14(5.58) & 61.97(3.59) & 92.96(0.0) & 83.1(0.0) & 32.11(29.47) & 6.76(4.39) & 16.62(2.89) & 90.42(0.63) & 14.37(5.49) & 48.45(7.29) & 73.52(3.05) & 62.25(27.88) & 35.21(7.78) & 1.13(0.63) & 70.7(6.25) & 44.51(7.49) & 10.7(6.5) & 16.9(4.34) \\ 
shuttle & 28.42(4.28) & 95.15(0.28) & 86.89(0.22) & 9.11(3.86) & 93.3(0.87) & 94.63(1.26) & 19.56(0.82) & 15.6(21.79) & 12.83(0.91) & 74.33(0.1) & \textbf{95.58(0.01)} & 95.07(0.06) & 41.89(12.65) & 17.62(11.25) & 6.52(0.0) & 14.02(26.4) & 14.01(4.47) & 37.49(13.29) & 95.1(0.01) & 87.33(13.3) & 67.83(34.27) & 7.38(0.42) & 84.26(9.38) & 21.42(0.73) & 28.64(15.78) & 68.26(12.25) \\ 
skin & 34.01(3.92) & 1.59(0.19) & 9.54(0.16) & 11.65(0.68) & 17.59(1.08) & 11.94(1.79) & 24.61(0.49) & 4.33(0.62) & 20.77(0.42) & \textbf{58.87(0.39)} & 20.64(0.57) & 4.04(0.62) & 17.89(12.36) & 19.37(5.17) & 26.73(1.97) & 23.75(3.12) & 7.95(5.49) & 28.48(3.24) & 4.85(0.28) & 12.1(6.52) & 41.82(1.72) & 21.01(0.35) & 4.58(0.58) & 25.84(0.42) & 29.08(7.43) & 19.49(1.75) \\ 
smtp & \textbf{65.7(7.62)} & 0.0(0.0) & \textbf{69.5(4.43)} & 0.0(0.0) & 0.0(0.0) & 0.0(0.0) & \textbf{69.59(4.42)} & 29.35(11.48) & 0.0(0.0) & 0.0(0.0) & 64.16(6.16) & 61.56(9.44) & 25.37(35.1) & 31.75(18.34) & 0.0(0.0) & 55.17(8.18) & 0.0(0.0) & 0.0(0.0) & \textbf{66.88(5.67)} & 4.71(10.52) & \textbf{69.59(4.42)} & 0.0(0.0) & \textbf{69.5(4.43)} & \textbf{69.59(4.42)} & 0.0(0.0) & \textbf{69.5(4.43)} \\ 
spambase & 42.38(0.79) & \textbf{57.4(0.14)} & 55.26(0.12) & 33.27(0.68) & 54.84(1.12) & 52.02(2.18) & 43.14(0.36) & 38.63(9.33) & 35.84(0.67) & 32.2(3.33) & 42.53(0.18) & 43.06(0.94) & 38.75(4.74) & 48.72(6.76) & 38.27(1.59) & 40.31(4.87) & 35.24(1.82) & 42.98(9.33) & 43.67(0.03) & 43.59(2.82) & 39.08(0.97) & 39.59(0.83) & 38.96(1.34) & 42.08(0.75) & 40.96(4.31) & 37.92(1.84) \\ 
speech & 1.64(0.0) & 3.28(0.0) & 3.28(0.0) & \textbf{4.92(1.16)} & 3.61(0.73) & 2.95(1.37) & 2.62(0.9) & 0.98(1.47) & 3.61(1.8) & 1.97(1.37) & 3.28(0.0) & 2.95(0.73) & 3.61(1.8) & 1.64(1.64) & 1.97(1.37) & 2.3(1.47) & 2.95(2.93) & 1.31(1.37) & 3.28(0.0) & 1.97(1.8) & 0.66(0.9) & 1.64(2.32) & 2.95(0.73) & 2.95(1.37) & 2.3(1.87) & 2.62(1.87) \\ 
stamps & 20.38(4.44) & \textbf{40.41(10.37)} & 29.02(2.31) & 18.25(6.21) & 28.97(11.91) & 28.49(6.49) & 21.03(2.83) & 29.62(4.76) & 18.48(7.14) & 12.24(6.41) & 19.87(4.68) & 28.55(9.12) & 17.31(12.59) & 3.28(3.87) & 24.77(10.9) & 23.66(13.51) & 10.18(2.55) & 24.34(6.13) & 28.71(8.69) & 27.62(19.01) & 17.53(8.05) & 12.29(5.74) & 13.97(4.72) & 22.68(8.21) & 26.22(11.69) & 21.16(4.12) \\ 
thyroid & 24.19(1.39) & 18.06(2.45) & 56.56(1.8) & 9.03(3.53) & 49.46(2.94) & 57.42(6.25) & 36.56(3.88) & 22.58(7.01) & 9.46(2.07) & 65.59(0.0) & 38.06(0.59) & 35.27(2.45) & 15.7(12.78) & 0.86(0.9) & 33.76(5.25) & 38.92(19.72) & 9.89(3.08) & \textbf{72.69(6.39)} & 34.41(0.0) & 22.58(23.26) & 19.14(8.31) & 3.01(2.07) & 33.98(2.36) & 33.33(4.02) & 12.04(6.73) & \textbf{70.75(0.48)} \\ 
vertebral & 4.22(1.81) & 0.0(0.0) & \textbf{12.31(2.45)} & 9.2(5.88) & 3.03(1.86) & 3.64(1.43) & 4.02(1.64) & 1.01(2.27) & 9.78(6.4) & 0.0(0.0) & 3.21(1.75) & 0.0(0.0) & 8.57(5.23) & 4.37(3.78) & 6.39(5.92) & 6.76(5.5) & 7.43(4.73) & 3.73(4.26) & 0.0(0.0) & 1.45(3.25) & 5.22(2.76) & \textbf{11.29(3.08)} & 8.0(4.59) & 2.16(2.16) & 9.7(7.03) & 7.09(3.53) \\ 
vowels & 21.5(1.91) & 0.8(1.79) & 17.2(1.1) & 32.8(5.76) & 12.4(1.67) & 20.0(4.69) & 42.4(1.67) & 17.6(5.37) & 33.6(4.77) & 9.6(10.81) & 26.4(0.89) & 14.0(0.0) & 4.0(6.16) & 1.6(0.89) & 20.8(16.47) & 18.4(7.8) & 23.6(3.58) & 32.4(7.27) & 14.0(0.0) & 4.8(6.57) & 35.2(7.43) & 2.8(2.28) & 32.4(4.34) & \textbf{47.6(1.67)} & 20.0(3.46) & 43.6(12.2) \\ 
waveform & \textbf{19.25(2.22)} & 6.0(0.0) & 4.0(0.0) & 11.8(3.77) & 5.2(0.84) & 5.2(1.79) & \textbf{20.0(2.55)} & 3.4(1.14) & 10.4(2.07) & 6.4(0.89) & 8.6(1.34) & 5.2(0.45) & 1.8(1.1) & 8.2(3.56) & \textbf{20.2(2.86)} & 4.4(2.7) & 7.0(3.16) & \textbf{20.2(7.29)} & 5.0(0.0) & 5.8(4.92) & 0.4(0.55) & 2.4(1.14) & 7.8(2.17) & 16.0(3.94) & 4.4(3.78) & 6.0(1.0) \\ 
wbc & 57.63(5.79) & 78.01(3.99) & 78.01(3.99) & 0.0(0.0) & 65.32(5.89) & \textbf{89.84(2.99)} & 74.15(5.44) & 80.69(5.93) & 9.15(6.41) & 70.96(16.29) & 75.4(13.84) & \textbf{89.4(2.92)} & 32.93(22.54) & 3.17(4.6) & 36.73(4.31) & 63.7(2.16) & 22.83(9.2) & 43.06(11.62) & \textbf{86.94(4.58)} & 61.79(11.49) & 60.02(20.11) & 2.68(1.05) & 69.92(12.14) & 65.54(12.64) & 31.75(23.52) & 20.0(9.85) \\ 
wdbc & 61.46(6.99) & \textbf{71.26(3.22)} & 44.56(4.03) & 13.57(10.66) & 65.09(4.62) & 62.49(7.74) & 49.09(8.46) & 51.9(10.17) & 7.64(7.15) & 39.52(13.66) & 51.5(4.74) & 55.41(2.24) & 12.09(15.15) & 3.65(6.42) & 4.68(6.48) & 52.56(13.88) & 2.3(2.13) & 55.25(9.82) & 48.35(6.06) & 40.61(30.13) & 22.13(4.93) & 3.23(3.47) & 50.37(9.42) & 38.93(5.39) & 3.65(4.54) & 22.44(11.88) \\ 
wilt & 0.39(0.32) & 0.78(0.0) & 3.11(0.0) & 5.06(2.96) & 0.23(0.21) & 0.78(0.39) & 0.39(0.0) & 0.31(0.33) & 5.99(1.34) & 0.0(0.0) & 0.16(0.21) & 0.31(0.17) & 5.37(1.97) & 1.32(0.35) & 0.39(0.0) & 6.23(5.08) & 16.19(2.0) & 0.0(0.0) & 0.39(0.0) & 1.17(1.1) & 11.67(1.83) & 5.45(1.32) & 5.99(1.47) & 0.31(0.17) & \textbf{26.46(7.67)} & 6.85(3.37) \\ 
wine & 11.36(22.73) & 35.78(11.7) & 11.65(4.9) & 0.0(0.0) & 49.39(7.34) & 14.34(7.71) & 0.0(0.0) & 15.54(13.31) & 0.0(0.0) & \textbf{66.9(11.05)} & 3.15(4.4) & 22.88(16.48) & 5.34(8.39) & 12.25(10.34) & 8.61(8.75) & 20.77(22.2) & 2.61(3.66) & 5.65(8.38) & 24.54(10.3) & 11.66(15.85) & 0.0(0.0) & 7.8(2.28) & 3.47(7.75) & 0.0(0.0) & 0.0(0.0) & 4.22(5.87) \\ 
wpbc & 18.59(2.06) & 18.68(2.12) & 13.08(2.74) & 15.6(3.22) & \textbf{22.22(4.08)} & 17.18(4.37) & 17.28(4.24) & 19.06(5.31) & 15.87(3.05) & \textbf{23.17(4.38)} & 17.09(1.53) & 15.7(3.88) & 15.08(4.12) & \textbf{23.79(4.71)} & \textbf{22.53(6.13)} & 16.37(5.58) & 19.88(3.25) & 19.12(5.18) & 14.55(2.17) & \textbf{21.38(4.44)} & \textbf{22.57(2.03)} & \textbf{22.95(2.61)} & \textbf{22.97(4.35)} & 18.08(2.47) & \textbf{23.47(4.84)} & 17.75(3.12) \\ 
yeast & 31.07(0.89) & 25.84(0.14) & 31.6(0.47) & 31.76(1.34) & 28.44(1.1) & 27.14(1.05) & 27.73(1.13) & 31.32(4.59) & 30.49(0.89) & 27.18(1.93) & 27.42(0.37) & 27.73(0.65) & \textbf{34.28(5.12)} & \textbf{34.24(3.79)} & 23.23(3.03) & \textbf{32.82(4.66)} & 31.16(1.58) & 29.43(5.7) & 26.63(0.0) & 30.97(4.8) & \textbf{33.21(1.38)} & \textbf{34.67(2.33)} & \textbf{32.5(0.77)} & 28.48(1.14) & 27.61(3.09) & 30.3(2.09) \\ 
yelp & 8.75(0.57) & \textbf{10.6(0.0)} & 8.48(0.11) & \textbf{10.6(0.69)} & 9.64(0.09) & 9.2(0.66) & 9.0(0.14) & 8.84(1.6) & 10.56(0.74) & 6.68(0.23) & 10.28(0.11) & 9.96(0.09) & 3.52(1.29) & 7.0(2.77) & 4.76(0.61) & 9.6(0.68) & 4.48(0.63) & 6.24(0.8) & 9.88(0.18) & 8.48(1.59) & 2.28(0.23) & 4.92(0.58) & 10.12(0.18) & 10.56(0.54) & 5.56(2.99) & 6.84(2.31) \\ 
MNIST-C & 20.24(2.17) & 4.68(0.0) & 4.68(0.0) & 16.07(0.81) & 13.49(0.4) & 20.09(2.68) & \textbf{21.36(0.33)} & 13.3(5.27) & 15.91(0.75) & 17.45(6.62) & 21.22(0.1) & 20.52(0.6) & 11.43(5.53) & 13.82(5.09) & 14.5(1.51) & 20.92(0.85) & 11.6(1.19) & 18.32(2.53) & 20.64(0.01) & 20.21(4.33) & \textbf{21.86(0.75)} & 5.03(0.97) & 20.98(0.29) & \textbf{21.64(0.41)} & 16.19(4.5) & 19.55(1.53) \\ 
FashionMNIST & 36.04(1.66) & 5.11(0.0) & 5.11(0.0) & 26.13(1.3) & 27.0(0.41) & 31.97(1.87) & \textbf{37.14(0.55)} & 22.37(5.46) & 25.64(1.34) & 25.92(6.95) & 35.95(0.2) & 34.67(0.81) & 18.05(5.62) & 25.56(4.96) & 15.6(2.34) & 35.5(1.18) & 19.6(1.69) & 35.16(2.21) & 35.02(0.0) & 36.01(4.63) & 35.03(3.75) & 5.03(1.19) & 35.14(0.58) & 36.39(0.73) & 25.77(5.23) & 32.07(1.97) \\ 
CIFAR10 & 12.66(0.41) & 7.0(0.1) & 7.32(0.05) & \textbf{15.85(0.84)} & 8.72(0.22) & 10.63(0.93) & 12.41(0.15) & 11.83(2.46) & \textbf{15.86(0.95)} & 9.66(2.37) & 12.23(0.04) & 12.17(0.42) & 7.14(1.79) & 9.86(1.33) & 7.24(1.41) & 12.45(0.6) & 9.06(1.66) & 10.58(1.18) & 12.02(0.0) & 13.73(1.2) & 13.74(0.72) & 5.03(1.18) & 12.36(0.36) & 12.79(0.53) & 9.54(1.56) & 12.7(1.11) \\ 
SVHN & 10.88(0.36) & 4.51(0.0) & 4.51(0.0) & \textbf{11.25(0.71)} & 7.34(0.17) & 9.58(0.84) & \textbf{11.15(0.16)} & 8.56(1.83) & \textbf{11.13(0.68)} & 8.13(2.19) & 10.67(0.02) & 10.77(0.41) & 7.11(1.62) & 9.01(1.17) & 7.62(1.25) & 10.87(0.37) & 8.74(1.5) & 10.33(0.94) & 10.57(0.0) & \textbf{11.24(0.98)} & \textbf{11.15(0.51)} & 4.55(0.89) & 10.84(0.26) & \textbf{11.18(0.37)} & 9.04(1.4) & 10.95(0.93) \\ 
MVTec-AD & \textbf{52.24(3.53)} & 23.48(2.58) & 23.48(2.58) & 50.0(4.2) & 49.66(3.09) & \textbf{51.85(2.86)} & \textbf{53.52(2.49)} & 41.83(5.88) & 49.87(4.19) & 42.77(4.81) & \textbf{51.21(2.77)} & 49.15(2.72) & 34.57(6.48) & 36.4(6.73) & 29.34(5.21) & 49.81(3.81) & 41.17(3.92) & 41.63(7.25) & 48.85(2.81) & 50.49(3.83) & 47.13(4.38) & 23.41(2.81) & 49.72(2.66) & \textbf{53.36(3.12)} & 42.85(6.45) & 48.28(4.45) \\ 
20news & 5.71(1.17) & 4.96(0.77) & 5.62(0.43) & \textbf{10.86(2.81)} & 4.9(1.02) & 5.51(1.22) & 6.17(0.9) & 5.77(1.33) & \textbf{10.98(2.48)} & 7.56(2.22) & 5.71(1.23) & 5.51(1.06) & 4.65(1.53) & 5.85(1.93) & 5.55(2.89) & 5.82(0.96) & 7.79(2.25) & 5.2(2.69) & 5.76(0.68) & 5.95(1.81) & 6.13(1.4) & 5.86(2.78) & 5.74(0.8) & 6.66(1.4) & 5.97(3.08) & 6.99(2.23) \\ 
agnews & 7.48(0.21) & 6.15(0.12) & 5.61(0.07) & \textbf{17.27(1.16)} & 6.18(0.12) & 6.57(0.38) & 9.95(0.3) & 7.7(0.98) & \textbf{17.14(1.12)} & 5.38(0.16) & 7.03(0.1) & 6.37(0.1) & 5.46(2.26) & 5.61(1.69) & 5.82(0.58) & 6.85(0.62) & 8.11(0.78) & 4.54(0.85) & 6.4(0.0) & 12.14(2.36) & 7.51(0.36) & 4.84(0.98) & 6.49(0.08) & 10.42(0.36) & 7.08(3.04) & 9.02(2.05) \\ 

 \bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
    \toprule
        ~ & CBLOF & COPOD & ECOD & FeatureBagging & HBOS & IForest & kNN & LODA & LOF & MCD & OCSVM & PCA & DAGMM & DeepSVDD & DROCC & GOAD & ICL & PlanarFlow & VAE	& GANomaly	 & SLAD	& DIF & DDPM & DTE-NP & DTE-IG & DTE-C \\ \midrule
aloi & 3.74(0.07) & 3.13(0.0) & 3.29(0.0) & \textbf{10.36(0.45)} & 3.38(0.03) & 3.39(0.03) & 4.76(0.02) & 3.27(0.29) & 9.69(0.28) & 3.22(0.05) & 3.92(0.14) & 3.72(0.03) & 3.31(0.26) & 3.44(0.27) & 3.04(0.0) & 3.28(0.23) & 4.6(0.43) & 3.23(0.1) & 3.7(0.0) & 4.38(0.29) & 3.65(0.1) & 3.06(0.15) & 3.59(0.02) & 5.55(0.02) & 3.95(0.11) & 3.28(0.07) \\ 
amazon & 6.06(0.06) & 5.96(0.01) & 5.5(0.01) & 5.8(0.11) & 5.87(0.02) & 5.83(0.09) & \textbf{6.22(0.01)} & 5.44(0.43) & 5.79(0.13) & \textbf{6.21(0.04)} & 5.89(0.01) & 5.69(0.02) & 4.94(0.25) & 4.6(0.31) & 5.0(0.0) & 5.83(0.21) & 5.23(0.16) & 5.04(0.2) & 5.69(0.0) & 5.61(0.11) & 5.08(0.04) & 5.21(0.18) & 5.71(0.01) & \textbf{6.22(0.08)} & 5.49(0.4) & 5.72(0.54) \\ 
annthyroid & 16.94(0.78) & 17.43(0.19) & 27.21(0.44) & 20.55(4.61) & 22.79(0.86) & 31.23(3.56) & 22.41(0.47) & 9.8(2.71) & 16.33(0.53) & 50.26(0.93) & 18.75(0.28) & 19.55(1.07) & 10.9(5.08) & 19.24(1.59) & 18.55(2.55) & 13.12(3.87) & 12.29(1.66) & 65.44(9.63) & 19.16(0.01) & 12.44(0.59) & 13.21(3.3) & 7.47(0.3) & 29.74(2.36) & 22.82(0.34) & 38.03(6.2) & \textbf{67.01(0.84)} \\ 
backdoor & 54.65(1.42) & 2.48(0.05) & 2.48(0.05) & 21.68(6.06) & 5.15(0.09) & 4.54(0.72) & 47.92(1.45) & 10.08(7.77) & 35.8(2.43) & 12.15(6.59) & 53.38(1.03) & 53.14(1.28) & 24.99(7.1) & 37.23(15.52) & 2.48(0.05) & 34.69(3.95) & \textbf{71.7(1.3)} & 33.61(8.67) & 52.57(1.21) & 54.05(6.18) & 2.48(0.05) & 2.5(0.12) & 52.01(0.96) & 47.29(1.45) & 43.84(3.25) & 48.07(1.28) \\ 
breastw & 88.99(3.32) & \textbf{98.87(0.33)} & 98.24(0.39) & 28.44(1.29) & 95.44(1.0) & 95.64(1.34) & 93.2(1.85) & 95.5(3.15) & 29.65(2.09) & 96.23(1.35) & 89.69(1.55) & 94.55(0.9) & 66.04(8.57) & 48.2(9.36) & 77.57(4.69) & 82.59(7.94) & 63.45(5.52) & 90.76(5.05) & 89.46(8.33) & 89.78(9.83) & 67.62(4.21) & 34.7(2.0) & 53.68(5.28) & 92.09(1.62) & 77.03(2.76) & 71.52(3.8) \\ 
campaign & 28.68(0.21) & \textbf{36.84(0.06)} & 35.44(0.07) & 14.51(2.47) & 35.21(0.32) & 27.91(1.24) & 28.91(0.14) & 13.05(4.47) & 15.8(0.13) & 32.52(0.91) & 28.33(0.08) & 28.4(0.32) & 16.27(2.77) & 14.85(2.89) & 11.27(0.0) & 10.5(1.64) & 26.7(0.64) & 19.11(3.77) & 28.49(0.0) & 21.65(8.29) & 24.08(0.63) & 11.24(0.25) & 29.9(0.96) & 28.05(0.19) & 23.68(2.47) & 32.12(1.1) \\ 
cardio & 48.23(1.68) & 57.59(0.51) & 56.68(0.74) & 16.09(1.04) & 45.8(0.86) & 55.88(4.43) & 40.17(1.51) & 42.78(10.47) & 15.89(1.81) & 36.44(5.19) & 53.57(0.67) & 60.87(0.73) & 19.28(7.44) & 17.72(6.67) & 27.21(5.27) & 53.96(5.29) & 10.84(1.25) & 47.07(11.95) & \textbf{61.0(0.12)} & 33.44(20.15) & 18.46(2.5) & 9.57(0.68) & 27.84(5.61) & 37.62(0.74) & 18.35(6.15) & 26.8(1.87) \\ 
cardiotocography & 33.53(5.06) & 40.29(2.63) & \textbf{50.23(0.37)} & 27.64(0.53) & 36.1(0.67) & 43.62(2.11) & 32.37(0.29) & 46.28(12.59) & 27.15(0.91) & 31.13(0.24) & 40.83(0.26) & 46.2(1.18) & 27.14(3.98) & 25.23(2.27) & 25.78(2.76) & 40.26(7.31) & 18.78(0.89) & 34.84(3.37) & 47.52(0.07) & 39.15(9.74) & 23.0(3.01) & 22.16(0.45) & 33.84(3.2) & 31.16(0.49) & 25.0(3.68) & 27.55(1.23) \\ 
celeba & 6.88(2.06) & 9.28(0.59) & 9.53(0.55) & 2.37(0.28) & 8.95(0.56) & 6.26(0.41) & 6.07(0.27) & 4.65(3.19) & 1.81(0.02) & 9.17(1.68) & 10.28(0.48) & \textbf{11.19(0.62)} & 4.42(1.27) & 3.11(1.51) & 4.66(0.22) & 2.09(0.91) & 4.48(0.3) & 6.55(3.45) & \textbf{11.2(0.73)} & 2.9(2.18) & 3.18(0.27) & 2.25(0.1) & 9.25(1.47) & 5.19(0.23) & 5.77(1.59) & 7.68(0.83) \\ 
census & 8.75(0.28) & 6.23(0.16) & 6.23(0.16) & 6.11(0.18) & 7.3(0.19) & 7.3(0.49) & 8.82(0.09) & 6.52(2.72) & 6.87(0.23) & \textbf{15.31(1.22)} & 8.52(0.23) & 8.66(0.23) & 6.17(0.3) & 7.54(1.22) & 5.8(0.42) & 7.19(1.25) & 9.5(0.25) & 7.35(0.34) & 8.56(0.16) & 8.58(1.32) & 8.23(1.24) & 6.2(0.15) & 8.56(0.23) & 9.0(0.09) & 8.34(0.92) & 8.09(0.3) \\ 
cover & 6.99(0.28) & 6.79(0.54) & \textbf{11.25(1.07)} & 1.9(0.46) & 2.63(0.32) & 5.18(1.49) & 5.44(0.56) & 8.97(3.8) & 1.87(0.14) & 1.59(0.08) & 9.91(0.36) & 7.53(0.43) & 4.39(4.5) & 4.83(6.28) & 5.6(4.26) & 0.53(0.03) & 2.23(0.45) & 0.98(0.46) & 7.41(0.42) & \textbf{18.64(36.58)} & 2.1(0.19) & 1.0(0.08) & 4.55(0.85) & 4.78(0.58) & 2.49(0.69) & 2.1(0.52) \\ 
donors & 14.77(0.42) & 20.94(0.53) & \textbf{26.47(0.61)} & 12.04(0.75) & 13.47(1.11) & 12.4(0.93) & 18.21(0.17) & 25.47(32.62) & 10.86(0.23) & 14.13(4.81) & 13.94(0.3) & 16.61(0.62) & 8.58(3.98) & 11.24(7.73) & 12.28(3.73) & 3.98(0.65) & 11.87(1.73) & 24.07(2.38) & 16.48(0.33) & 12.27(8.05) & 8.99(0.53) & 5.91(0.16) & 14.33(0.84) & 18.83(0.17) & 16.35(6.18) & 13.95(3.79) \\ 
fault & 47.3(3.1) & 31.26(0.16) & 32.54(0.17) & 39.57(1.22) & 35.97(6.41) & 39.45(0.61) & 52.21(0.73) & 33.65(2.46) & 38.77(1.09) & 33.35(0.73) & 40.08(0.34) & 33.16(0.61) & 36.11(4.21) & 37.52(3.2) & 49.62(2.49) & 38.08(3.41) & 47.27(1.26) & 32.92(2.45) & 33.98(0.07) & 34.8(5.33) & 51.56(1.42) & 35.41(0.41) & 39.2(0.65) & \textbf{53.23(0.39)} & 41.7(3.59) & 42.18(2.19) \\ 
fraud & 14.53(3.21) & 25.17(5.67) & 21.54(4.92) & 0.34(0.07) & 20.88(5.54) & 14.49(5.34) & 16.86(5.49) & 14.62(5.25) & 0.26(0.05) & 48.76(3.53) & 10.98(1.28) & 14.91(3.13) & 8.44(11.9) & 25.02(17.85) & 0.16(0.01) & 25.7(28.34) & 12.66(2.66) & 44.74(19.78) & 15.67(4.11) & 15.62(7.69) & 17.96(6.53) & 0.18(0.03) & 14.58(3.63) & 13.68(4.1) & 18.81(8.21) & \textbf{64.75(5.97)} \\ 
glass & \textbf{14.36(3.18)} & 11.05(2.35) & \textbf{18.33(6.17)} & \textbf{15.09(5.9)} & \textbf{16.07(4.53)} & \textbf{14.41(8.02)} & \textbf{16.74(2.54)} & 8.99(3.19) & \textbf{14.42(6.7)} & 11.33(2.11) & 12.98(4.31) & 11.18(3.06) & 11.06(10.15) & 9.03(5.39) & \textbf{15.92(8.84)} & 7.55(3.8) & 12.23(5.39) & 11.33(3.69) & 9.99(2.56) & \textbf{14.83(5.17)} & 13.37(2.61) & 4.61(1.41) & 7.29(1.13) & \textbf{20.57(6.59)} & 13.54(7.27) & \textbf{16.82(4.63)} \\ 
hepatitis & 30.36(15.57) & \textbf{38.88(3.25)} & 29.47(2.74) & 22.49(8.34) & 32.8(4.31) & 24.31(2.23) & 25.17(5.46) & 27.47(8.72) & 21.39(6.04) & \textbf{36.34(5.03)} & 27.7(3.25) & 33.91(5.86) & 25.29(7.17) & 16.99(13.08) & 22.09(2.34) & 29.09(14.15) & 23.06(2.98) & 31.72(11.93) & 31.04(2.78) & 30.69(7.55) & 15.86(2.27) & 16.18(2.12) & 16.49(2.95) & 23.82(2.31) & 21.49(8.14) & 25.73(7.5) \\ 
http & 46.43(3.33) & 28.02(4.37) & 14.47(0.73) & 4.69(1.83) & 30.19(3.04) & \textbf{88.63(15.26)} & 0.98(0.69) & 0.41(0.07) & 4.95(2.1) & \textbf{86.46(1.79)} & 35.59(2.55) & 49.99(2.19) & 36.8(22.99) & 9.34(19.72) & 0.37(0.03) & 44.13(3.94) & 9.08(7.28) & 36.27(2.48) & 47.66(2.57) & 21.15(43.99) & 38.15(3.94) & 0.4(0.04) & 64.22(20.75) & 2.41(0.99) & 29.53(19.62) & 44.03(16.11) \\ 
imdb & 4.74(0.03) & 4.96(0.03) & 4.48(0.01) & 4.87(0.04) & 4.74(0.01) & 4.68(0.04) & 4.67(0.02) & 4.58(0.28) & 4.88(0.06) & 4.88(0.08) & 4.69(0.09) & 4.59(0.01) & 4.86(0.11) & \textbf{5.31(0.77)} & 5.01(0.03) & 4.68(0.15) & \textbf{5.38(0.09)} & 5.06(0.15) & 4.59(0.0) & 4.79(0.22) & 5.19(0.04) & 5.12(0.15) & 4.59(0.01) & 4.69(0.03) & 4.74(0.52) & 4.67(0.32) \\ 
internetads & 29.65(0.08) & 50.47(0.2) & 50.54(0.2) & 18.19(1.9) & \textbf{52.27(0.3)} & 48.62(4.28) & 29.64(0.09) & 24.18(3.77) & 23.2(1.2) & 34.36(5.4) & 29.09(0.14) & 27.56(0.76) & 20.73(1.63) & 25.21(3.95) & 19.73(1.54) & 28.78(0.13) & 23.69(0.9) & 26.19(0.59) & 29.56(0.0) & 34.52(1.55) & 26.26(1.06) & 18.6(0.83) & 29.46(0.05) & 29.01(0.46) & 27.53(2.43) & 30.18(2.54) \\ 
ionosphere & 88.1(2.92) & 66.28(3.2) & 63.34(2.3) & 82.05(3.0) & 35.26(2.03) & 77.92(2.9) & 91.09(0.79) & 74.07(1.71) & 80.67(4.01) & \textbf{94.65(0.24)} & 82.91(0.84) & 72.08(2.42) & 47.34(2.7) & 39.24(6.87) & 72.77(10.33) & 78.1(2.23) & 47.19(2.28) & 82.38(0.99) & 72.0(1.74) & 86.59(2.41) & 80.73(2.48) & 36.52(1.6) & 63.29(3.49) & 92.04(1.18) & 60.98(10.63) & 87.96(2.24) \\ 
landsat & 21.23(1.78) & 17.6(0.05) & 16.37(0.05) & 24.63(0.49) & 23.07(0.25) & 19.37(0.64) & 25.75(0.22) & 18.29(3.54) & 24.99(0.55) & 25.31(0.07) & 17.5(0.05) & 16.33(0.13) & 23.01(1.27) & \textbf{36.15(4.0)} & 27.22(0.36) & 19.84(2.96) & \textbf{32.94(1.69)} & 18.65(0.43) & 21.94(0.43) & 22.07(2.21) & 30.55(0.31) & 20.87(0.34) & 19.99(0.35) & 25.45(0.27) & 20.27(3.23) & 22.34(0.89) \\ 
letter & 16.64(1.01) & 6.84(0.03) & 7.71(0.07) & \textbf{44.53(3.22)} & 7.79(0.21) & 8.59(0.16) & 20.31(0.72) & 8.26(1.17) & \textbf{43.32(2.85)} & 17.38(0.53) & 11.27(0.27) & 7.62(0.12) & 8.27(2.66) & 9.94(1.37) & 25.22(4.92) & 9.85(0.88) & 20.8(3.38) & 15.27(4.23) & 7.71(0.01) & 14.64(7.07) & 30.96(3.04) & 6.55(0.29) & 36.69(1.64) & 25.53(1.41) & 18.09(2.29) & 25.65(1.6) \\ 
lymphography & 91.49(6.57) & 90.69(2.49) & 89.39(2.04) & 9.0(7.08) & 91.91(3.02) & \textbf{97.22(1.71)} & 89.44(6.58) & 49.05(38.67) & 13.52(9.57) & 76.67(5.33) & 88.48(6.11) & 93.51(4.78) & 45.41(15.81) & 25.35(18.37) & 46.31(19.05) & 89.72(6.59) & 26.44(9.97) & 41.73(13.51) & 93.67(4.31) & 48.54(32.01) & 66.11(8.36) & 4.87(1.24) & 73.1(20.13) & 80.51(9.21) & 38.8(19.67) & 38.13(14.88) \\ 
magic.gamma & 66.61(0.05) & 58.8(0.04) & 53.34(0.05) & 53.87(0.79) & 61.74(0.15) & 63.77(0.37) & 72.35(0.14) & 57.87(1.31) & 51.98(0.44) & 63.15(0.09) & 62.51(0.1) & 58.88(0.09) & 45.01(3.53) & 49.93(1.07) & 62.71(0.72) & 32.59(4.63) & 54.76(1.7) & 69.24(4.35) & 59.12(0.0) & 41.73(4.32) & 50.99(1.35) & 35.4(0.33) & 65.14(1.91) & \textbf{72.98(0.13)} & 65.74(2.99) & 66.4(0.97) \\ 
mammography & 13.95(2.79) & 43.02(0.41) & \textbf{43.54(0.39)} & 7.01(0.99) & 13.24(1.35) & 21.78(3.74) & 18.06(0.92) & 21.76(4.58) & 8.48(0.72) & 3.58(0.25) & 18.69(0.74) & 20.44(1.39) & 11.06(10.12) & 2.53(0.48) & 11.41(1.7) & 4.63(1.67) & 4.56(1.2) & 7.37(1.44) & 19.82(0.03) & 20.11(14.65) & 7.91(1.47) & 2.4(0.28) & 9.89(2.26) & 17.45(0.99) & 8.2(2.52) & 17.02(1.42) \\ 
mnist & 38.61(1.75) & 9.21(0.0) & 9.21(0.0) & 24.11(1.05) & 10.91(0.12) & 29.03(4.81) & \textbf{40.87(0.5)} & 16.97(6.79) & 23.34(1.51) & 30.84(2.43) & 38.54(0.33) & 38.14(0.94) & 21.52(3.55) & 25.34(10.36) & 23.73(1.08) & 29.72(4.7) & 23.19(1.41) & 25.94(10.68) & 38.3(0.04) & 26.03(4.54) & 9.21(0.0) & 9.33(0.52) & 37.38(1.09) & 39.99(0.75) & 27.63(5.4) & 36.76(2.05) \\ 
musk & \textbf{100.0(0.0)} & 36.91(4.05) & 47.47(1.53) & 13.95(7.85) & 99.87(0.08) & 94.47(9.05) & 70.81(10.35) & 84.15(17.56) & 11.77(5.21) & 99.15(1.13) & \textbf{100.0(0.0)} & 99.95(0.02) & 50.02(29.29) & 10.74(13.43) & 19.57(7.39) & 99.97(0.07) & 12.84(4.41) & 39.11(37.87) & 99.98(0.0) & \textbf{100.0(0.0)} & 26.35(7.41) & 3.48(0.49) & 98.38(1.16) & 43.36(3.14) & 13.68(4.74) & 55.3(21.58) \\ 
optdigits & 5.92(0.26) & 2.88(0.0) & 2.88(0.0) & 3.62(0.78) & \textbf{19.18(1.06)} & 4.61(0.81) & 2.18(0.09) & 2.9(0.95) & 3.53(0.69) & 2.24(0.21) & 2.65(0.08) & 2.7(0.03) & 2.6(1.34) & 3.89(2.58) & 3.16(0.28) & 3.94(0.96) & 3.02(0.56) & 2.74(0.68) & 2.68(0.01) & 2.67(1.13) & 3.04(0.24) & 3.03(0.22) & 2.24(0.14) & 2.14(0.09) & 2.82(0.35) & 2.75(0.38) \\ 
pageblocks & 54.67(5.46) & 37.03(0.41) & 51.96(0.39) & 34.1(2.79) & 31.88(4.58) & 46.37(1.42) & 55.58(0.65) & 40.95(8.6) & 29.16(2.08) & \textbf{61.69(0.68)} & 53.07(0.57) & 52.46(1.66) & 25.52(5.14) & 28.83(12.97) & \textbf{63.21(3.28)} & 37.29(4.72) & 28.49(3.65) & 53.76(4.73) & 51.32(0.0) & 32.59(7.06) & 40.38(3.46) & 10.02(0.42) & 49.27(2.07) & 52.96(0.97) & 50.72(9.01) & 55.49(4.05) \\ 
pendigits & 19.17(10.42) & 17.71(1.05) & \textbf{26.96(0.57)} & 4.83(0.78) & 24.73(0.8) & 26.01(4.72) & 9.95(2.61) & 18.56(5.48) & 4.01(0.53) & 6.91(0.19) & 22.57(1.29) & 21.86(0.32) & 5.63(4.69) & 2.16(0.85) & 2.7(0.46) & 7.51(6.96) & 4.53(1.03) & 6.04(2.56) & 22.11(0.06) & 19.62(13.44) & 4.52(1.09) & 2.42(0.27) & 5.61(0.64) & 8.87(1.47) & 4.4(0.91) & 4.36(1.06) \\ 
pima & 48.38(3.73) & 53.62(2.38) & 48.38(2.46) & 41.22(2.23) & \textbf{57.73(2.72)} & 50.96(4.11) & 52.99(3.09) & 40.39(5.19) & 40.63(2.05) & 49.77(3.47) & 47.74(2.79) & 49.19(4.08) & 37.18(2.12) & 36.62(2.52) & 41.34(9.25) & 47.61(11.58) & 38.47(2.35) & 47.64(4.75) & 49.64(3.38) & 41.27(3.36) & 35.02(3.6) & 37.0(3.79) & 40.02(2.72) & 52.83(2.87) & 43.74(3.29) & 44.68(2.5) \\ 
satellite & 65.64(6.27) & 57.04(0.08) & 52.62(0.1) & 37.77(0.72) & 68.78(0.47) & 64.88(1.51) & 58.16(0.35) & 61.27(4.3) & 38.1(0.7) & \textbf{76.8(0.13)} & 65.44(0.16) & 60.61(0.17) & 52.69(5.91) & 40.57(4.8) & 46.45(0.98) & 65.83(2.86) & 45.14(1.92) & 59.55(0.78) & 70.55(0.27) & 51.3(13.93) & 52.89(1.37) & 31.6(0.48) & 66.16(0.76) & 56.29(0.46) & 37.96(2.66) & 52.91(3.46) \\ 
satimage-2 & \textbf{97.21(0.03)} & 79.7(0.94) & 66.62(1.58) & 4.23(2.71) & 76.0(1.14) & 91.75(0.85) & 68.98(15.78) & 85.74(7.48) & 4.08(2.5) & 68.24(3.21) & 96.53(0.02) & 87.19(0.1) & 28.92(20.61) & 5.15(4.69) & 7.61(2.93) & 94.91(0.33) & 10.18(2.82) & 48.36(8.72) & 81.24(2.27) & 61.22(32.46) & 34.44(6.41) & 1.32(0.11) & 78.25(5.9) & 50.73(8.98) & 9.52(5.66) & 13.84(3.38) \\ 
shuttle & 18.38(2.14) & 96.22(0.17) & 90.5(0.14) & 8.08(1.88) & 96.47(0.15) & \textbf{97.62(0.41)} & 19.31(0.46) & 16.83(19.06) & 10.93(0.17) & 84.1(0.05) & 90.72(0.06) & 91.33(0.15) & 43.75(13.47) & 14.86(7.6) & 7.15(0.0) & 13.58(19.72) & 13.48(3.81) & 34.57(12.26) & 91.54(0.0) & 90.07(8.72) & 63.27(30.21) & 7.22(0.07) & 77.88(7.67) & 18.65(0.26) & 24.72(13.77) & 62.6(9.55) \\ 
skin & 28.86(3.15) & 17.86(0.09) & 18.27(0.1) & 20.68(0.24) & 23.2(0.19) & 25.36(0.43) & 29.0(0.18) & 18.03(0.48) & 22.1(0.17) & \textbf{49.01(0.31)} & 22.01(0.19) & 17.24(0.15) & 22.55(6.64) & 22.14(2.98) & 28.47(1.09) & 23.22(1.66) & 17.29(1.24) & 33.53(2.24) & 19.33(0.11) & 18.17(1.34) & 35.35(1.08) & 20.92(0.31) & 17.54(0.58) & 28.99(0.2) & 31.57(3.14) & 30.24(1.74) \\ 
smtp & 40.32(5.33) & 0.5(0.05) & \textbf{58.85(4.72)} & 0.13(0.02) & 0.5(0.05) & 0.53(0.08) & 41.54(5.59) & 31.21(10.41) & 2.23(1.39) & 0.6(0.06) & 38.25(8.36) & 38.24(5.87) & 17.88(24.49) & 24.01(14.7) & 0.04(0.0) & 35.76(4.34) & 0.43(0.51) & 0.56(0.54) & 38.73(5.82) & 6.32(14.04) & 42.54(4.67) & 0.05(0.02) & 50.23(9.75) & 41.07(5.45) & 1.16(2.2) & 42.15(3.73) \\ 
spambase & 40.23(0.63) & \textbf{54.37(0.16)} & 51.82(0.17) & 34.39(0.6) & 51.77(1.22) & 48.75(1.64) & 41.53(0.17) & 38.65(5.96) & 35.95(0.33) & 34.89(2.17) & 40.21(0.07) & 40.93(0.51) & 38.87(3.27) & 45.6(4.64) & 38.32(0.91) & 38.73(3.86) & 37.01(0.74) & 43.32(5.7) & 40.95(0.02) & 42.94(1.74) & 38.51(0.29) & 39.4(0.77) & 38.37(0.71) & 40.69(0.22) & 39.86(3.19) & 40.04(1.52) \\ 
speech & 1.87(0.02) & 1.88(0.07) & 1.96(0.01) & \textbf{2.18(0.15)} & \textbf{2.29(0.14)} & 2.05(0.34) & 1.85(0.02) & 1.61(0.2) & \textbf{2.16(0.15)} & 1.91(0.11) & 1.85(0.03) & 1.84(0.0) & \textbf{2.18(0.43)} & 1.8(0.15) & 2.03(0.73) & 1.93(0.42) & 2.01(0.3) & 1.75(0.2) & 1.84(0.0) & \textbf{2.22(0.74)} & 1.72(0.1) & 1.74(0.27) & 2.04(0.43) & 1.88(0.15) & 1.9(0.21) & 2.0(0.33) \\ 
stamps & 21.06(2.78) & \textbf{39.78(4.75)} & 32.35(3.22) & 14.26(4.1) & 33.18(3.9) & 34.72(4.5) & 31.69(3.92) & 27.97(8.26) & 15.27(4.4) & 25.73(6.17) & 31.76(4.47) & \textbf{36.4(6.13)} & 19.75(8.33) & 9.87(2.8) & 24.09(8.58) & 28.53(10.9) & 11.66(2.25) & 28.36(3.34) & \textbf{35.41(6.01)} & 27.83(12.72) & 16.52(5.78) & 10.51(2.2) & 14.26(4.14) & 27.25(4.34) & 23.48(11.01) & 22.63(4.68) \\ 
thyroid & 27.17(0.59) & 17.94(0.9) & 47.18(2.25) & 6.93(2.88) & 50.12(2.65) & 56.22(8.46) & 39.22(2.16) & 18.9(8.97) & 7.73(2.47) & \textbf{70.15(0.73)} & 32.89(2.07) & 35.57(3.87) & 12.6(11.43) & 2.41(0.2) & 33.84(5.52) & 31.78(22.49) & 6.56(1.94) & \textbf{73.37(9.97)} & 35.58(0.01) & 23.38(25.66) & 17.66(5.2) & 2.66(0.37) & 32.48(4.3) & 35.98(2.15) & 11.8(6.26) & \textbf{70.49(4.14)} \\ 
vertebral & \textbf{12.34(0.98)} & 8.5(1.2) & 10.97(0.72) & \textbf{12.37(3.08)} & 9.12(1.03) & 9.68(1.0) & 9.51(1.18) & 8.88(1.14) & \textbf{12.95(3.05)} & 10.11(1.31) & 10.68(1.32) & 9.93(0.89) & \textbf{13.38(3.96)} & 10.67(2.05) & \textbf{11.75(3.86)} & \textbf{12.35(3.81)} & \textbf{11.53(1.69)} & 11.11(2.23) & 9.15(0.89) & 9.63(1.06) & 10.18(1.87) & \textbf{12.18(1.93)} & \textbf{14.97(4.55)} & 9.82(1.03) & \textbf{13.31(5.54)} & \textbf{11.92(1.7)} \\ 
vowels & 16.61(1.03) & 3.43(0.05) & 8.28(0.54) & 31.42(8.14) & 7.83(0.89) & 16.23(6.18) & 44.32(0.55) & 12.72(3.85) & 32.58(5.97) & 8.54(6.45) & 19.58(1.16) & 6.87(0.26) & 4.07(1.98) & 3.71(0.39) & 17.81(14.33) & 15.42(7.74) & 21.92(3.39) & 29.53(8.97) & 6.96(0.08) & 5.56(3.31) & 32.74(3.42) & 3.59(0.34) & 31.06(4.37) & \textbf{50.44(3.18)} & 16.57(4.43) & 41.7(12.32) \\ 
waveform & 12.23(1.76) & 5.69(0.14) & 4.04(0.03) & 7.84(1.43) & 4.83(0.11) & 5.63(0.92) & \textbf{13.28(0.76)} & 4.02(0.78) & 7.09(0.9) & 3.95(0.12) & 5.23(0.11) & 4.41(0.02) & 3.16(0.51) & 6.1(1.96) & \textbf{14.96(3.18)} & 4.24(0.82) & 6.29(1.21) & \textbf{15.04(8.49)} & 4.46(0.01) & 5.78(4.53) & 2.38(0.04) & 2.91(0.27) & 4.98(0.61) & 10.93(1.18) & 3.73(0.96) & 4.28(0.59) \\ 
wbc & 69.07(11.79) & 88.33(2.34) & 88.19(2.42) & 3.72(0.48) & 72.83(6.35) & \textbf{94.84(2.02)} & 74.27(6.66) & 89.76(2.29) & 7.72(1.47) & 83.92(11.36) & 81.27(11.5) & 91.33(4.96) & 32.67(25.33) & 6.93(2.61) & 35.84(8.07) & 73.64(8.88) & 21.06(4.43) & 43.06(12.69) & 89.23(4.82) & 70.18(14.01) & 70.59(20.16) & 4.87(1.2) & 75.78(9.25) & 72.17(13.6) & 34.84(17.79) & 19.35(3.2) \\ 
wdbc & 68.81(9.09) & \textbf{76.04(3.54)} & 49.27(4.01) & 15.45(9.61) & \textbf{76.14(4.83)} & 70.18(4.66) & 52.13(4.05) & 52.69(13.22) & 12.8(7.89) & 39.46(8.71) & 53.89(7.79) & 61.28(3.38) & 15.16(13.9) & 6.26(3.34) & 3.94(2.57) & 58.87(13.66) & 6.48(1.59) & 56.8(12.62) & 50.31(4.11) & 46.96(30.38) & 18.32(5.3) & 3.09(0.96) & 48.27(10.8) & 46.51(7.89) & 7.41(7.03) & 15.65(7.73) \\ 
wilt & 4.01(0.12) & 3.7(0.01) & 4.17(0.0) & 8.05(2.16) & 3.94(0.15) & 4.4(0.25) & 4.92(0.07) & 3.6(0.48) & 8.31(0.34) & \textbf{15.34(0.06)} & 3.54(0.01) & 3.22(0.01) & 4.73(0.62) & 4.64(0.17) & 4.05(0.23) & 6.47(1.51) & 10.88(1.46) & 11.53(1.08) & 3.64(0.0) & 4.19(0.08) & 10.36(0.49) & 5.7(0.22) & 7.62(0.85) & 5.35(0.07) & \textbf{21.14(6.69)} & \textbf{16.29(1.47)} \\ 
wine & 17.04(22.72) & 36.39(6.24) & 19.45(3.2) & 6.06(0.5) & 41.21(10.01) & 20.69(4.89) & 8.05(0.89) & 24.99(9.9) & 6.42(1.66) & \textbf{73.74(14.77)} & 13.48(2.11) & 26.39(5.02) & 12.04(7.37) & 11.6(5.77) & 12.6(4.74) & 22.9(14.04) & 8.67(1.18) & 8.6(4.64) & 23.65(3.65) & 17.63(13.88) & 6.77(1.17) & 8.18(1.0) & 7.45(2.14) & 7.37(1.21) & 6.39(1.93) & 10.27(3.41) \\ 
wpbc & 22.74(2.24) & 23.37(1.68) & 21.66(1.22) & 20.57(1.44) & \textbf{24.1(1.66)} & \textbf{23.73(1.92)} & 23.44(1.4) & 22.65(1.74) & 20.98(1.73) & \textbf{25.66(2.17)} & 22.15(1.31) & 22.86(1.58) & 21.4(1.95) & \textbf{24.02(1.97)} & 23.38(2.93) & 21.44(2.8) & 23.44(1.73) & \textbf{23.64(0.84)} & 21.23(1.24) & \textbf{23.97(1.24)} & \textbf{23.55(0.58)} & 23.2(1.36) & \textbf{23.8(3.11)} & 22.72(1.72) & \textbf{23.8(2.07)} & 23.14(3.11) \\ 
yeast & 31.39(0.56) & 30.79(0.15) & \textbf{33.19(0.18)} & 32.55(0.99) & 32.79(0.5) & 30.39(0.49) & 29.36(0.48) & \textbf{33.01(2.79)} & 31.51(0.78) & 29.76(0.48) & 30.33(0.38) & 30.17(0.2) & \textbf{35.27(2.8)} & \textbf{35.03(2.67)} & 28.35(1.8) & \textbf{33.23(2.68)} & 31.84(1.18) & 30.92(3.18) & 29.64(0.0) & \textbf{33.59(3.64)} & \textbf{34.04(1.07)} & \textbf{34.48(1.53)} & 32.04(0.49) & 29.45(0.66) & 30.64(1.82) & 30.61(1.7) \\ 
yelp & 7.31(0.17) & 7.24(0.03) & 6.47(0.01) & \textbf{8.52(0.19)} & 7.04(0.01) & 6.96(0.05) & 8.27(0.05) & 6.67(0.6) & \textbf{8.52(0.18)} & 7.49(0.12) & 7.29(0.01) & 6.88(0.03) & 4.89(0.25) & 5.8(1.45) & 5.08(0.11) & 6.78(0.64) & 5.36(0.07) & 5.57(0.24) & 6.91(0.02) & 6.95(0.35) & 5.2(0.04) & 4.99(0.11) & 6.92(0.01) & \textbf{8.5(0.13)} & 5.42(0.93) & 6.59(0.78) \\ 
MNIST-C & 17.26(2.17) & 5.0(0.0) & 5.0(0.0) & 12.8(0.38) & 12.62(0.22) & 17.79(2.47) & 19.06(0.11) & 10.13(3.68) & 12.65(0.33) & 16.64(4.96) & 17.93(0.17) & 16.97(0.5) & 9.22(4.15) & 9.7(3.62) & 9.63(0.92) & 17.69(0.93) & 9.78(0.58) & 15.43(1.59) & 17.21(0.01) & 17.07(3.82) & 17.24(0.46) & 5.04(0.22) & 17.75(0.19) & \textbf{19.22(0.15)} & 14.05(3.08) & 15.67(1.38) \\ 
FashionMNIST & 32.89(1.4) & 4.99(0.0) & 4.99(0.0) & 19.4(0.8) & 26.93(0.21) & 31.95(1.42) & \textbf{34.62(0.26)} & 18.0(4.4) & 18.8(0.76) & 24.5(5.82) & 32.87(0.33) & 31.88(0.91) & 13.82(4.52) & 18.09(3.66) & 10.61(1.48) & 32.76(0.93) & 15.81(1.16) & 29.73(1.53) & 32.28(0.01) & 30.68(3.51) & 32.37(3.59) & 5.14(0.33) & 32.45(0.24) & 33.86(0.37) & 21.25(4.22) & 26.74(1.66) \\ 
CIFAR10 & 10.34(0.16) & 6.45(0.02) & 6.74(0.03) & \textbf{11.51(0.41)} & 7.49(0.07) & 8.9(0.51) & 10.23(0.03) & 8.57(1.48) & \textbf{11.45(0.36)} & 8.41(0.69) & 10.19(0.24) & 10.12(0.23) & 6.17(0.82) & 7.29(0.98) & 6.01(0.69) & 10.16(0.33) & 6.98(0.62) & 8.48(0.4) & 10.07(0.0) & 10.48(0.56) & 10.38(0.27) & 5.24(0.31) & 10.17(0.09) & 10.36(0.09) & 7.77(0.66) & 9.17(0.51) \\ 
SVHN & 7.87(0.1) & 5.0(0.0) & 5.0(0.0) & \textbf{8.35(0.17)} & 6.35(0.03) & 7.29(0.28) & 7.94(0.02) & 6.4(0.88) & \textbf{8.26(0.14)} & 6.82(0.54) & 7.81(0.16) & 7.8(0.24) & 5.9(0.57) & 6.25(0.54) & 6.03(0.47) & 7.8(0.26) & 6.84(0.53) & 7.44(0.33) & 7.76(0.0) & 7.96(0.32) & 7.91(0.14) & 5.0(0.21) & 7.84(0.09) & 8.01(0.04) & 6.89(0.62) & 7.73(0.34) \\ 
MVTec-AD & \textbf{56.96(2.98)} & 23.63(1.25) & 23.63(1.25) & 53.6(3.74) & 54.56(2.72) & \textbf{57.0(2.48)} & \textbf{58.02(2.12)} & 46.42(5.61) & 53.2(3.67) & 45.11(4.53) & 55.45(2.18) & 53.97(2.29) & 36.18(5.29) & 38.66(5.26) & 31.72(4.41) & 54.6(3.12) & 40.36(2.79) & 45.38(7.19) & 53.83(2.13) & 54.26(3.28) & 50.94(3.8) & 24.08(1.86) & 54.6(2.24) & \textbf{57.75(2.44)} & 43.91(6.01) & 51.73(3.6) \\ 
20news & 6.66(0.42) & 6.09(0.29) & 6.17(0.12) & \textbf{8.71(0.87)} & 6.05(0.21) & 6.24(0.36) & 6.9(0.36) & 6.23(1.07) & \textbf{8.75(0.88)} & 7.15(0.62) & 6.38(0.44) & 6.24(0.23) & 5.43(0.66) & 5.8(0.74) & 5.53(0.74) & 6.28(0.3) & 6.3(0.86) & 5.63(0.68) & 6.27(0.3) & 6.55(0.71) & 6.42(0.41) & 5.77(1.05) & 6.25(0.21) & 7.16(0.49) & 6.01(1.38) & 6.84(0.87) \\ 
agnews & 7.24(0.07) & 5.85(0.01) & 5.76(0.01) & \textbf{12.51(0.62)} & 5.87(0.01) & 6.36(0.22) & 8.16(0.03) & 6.42(0.58) & \textbf{12.47(0.61)} & 7.7(0.1) & 6.78(0.07) & 6.11(0.02) & 5.31(0.69) & 5.27(0.72) & 5.1(0.21) & 6.63(0.49) & 6.89(0.24) & 5.0(0.2) & 6.11(0.0) & 8.81(0.79) & 6.3(0.08) & 5.07(0.23) & 6.17(0.01) & 8.45(0.06) & 6.26(1.28) & 7.55(1.04) \\ 

 \bottomrule
    \end{tabular}
